On Structural Invariants in the Energy-Based Control of Infinite-Dimensional Port-Hamiltonian Systems with In-Domain Actuation

This contribution deals with energy-based in-domain control of systems governed by partial differential equations with spatial domain up to dimension two. We exploit a port-Hamiltonian system description based on an underlying jet-bundle formalism, where we restrict ourselves to systems with 2nd-order Hamiltonian. A certain power-conserving interconnection enables the application of a dynamic control law based on structural invariants. Furthermore, we use various examples such as beams and plates with in-domain actuation to demonstrate the capability of our approach.

==> Plate_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$z^1~(\text{m})$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$z^2~(\text{m})$},
zmin=-0.15,
zmax=0.15,
zlabel style={font=\color{white!15!black}},
zlabel={$w~(\text{m})$},
view={14.9}{23.6},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={slategraywhite}{rgb255=(4,110,152) rgb255=(255,255,255)}
]

\addplot3[%
surf,
%shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=21]
shader=faceted,z buffer=sort,mesh/rows=21]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.05	0	0\\
0	0.1	0	0\\
0	0.15	0	0\\
0	0.2	0	0\\
0	0.25	0	0\\
0	0.3	0	0\\
0	0.35	0	0\\
0	0.4	0	0\\
0	0.45	0	0\\
0	0.5	0	0\\
0	0.55	0	0\\
0	0.6	0	0\\
0	0.65	0	0\\
0	0.7	0	0\\
0	0.75	0	0\\
0	0.8	0	0\\
0	0.85	0	0\\
0	0.9	0	0\\
0	0.95	0	0\\
0	1	0	0\\
0.05	0	-0.00103883583167444	-0.00103883583167444\\
0.05	0.05	-0.000827826886499351	-0.000827826886499351\\
0.05	0.1	-0.000657067832357845	-0.000657067832357845\\
0.05	0.15	-0.000494361213042366	-0.000494361213042366\\
0.05	0.2	-0.000355808452458326	-0.000355808452458326\\
0.05	0.25	-0.000270553837393705	-0.000270553837393705\\
0.05	0.3	-0.000216953815722769	-0.000216953815722769\\
0.05	0.35	-0.000160280244767528	-0.000160280244767528\\
0.05	0.4	-0.000101294664509094	-0.000101294664509094\\
0.05	0.45	-4.58955822243063e-05	-4.58955822243063e-05\\
0.05	0.5	1.17336127177513e-05	1.17336127177513e-05\\
0.05	0.55	6.69673015905577e-05	6.69673015905577e-05\\
0.05	0.6	0.000122197162419664	0.000122197162419664\\
0.05	0.65	0.000184389886819037	0.000184389886819037\\
0.05	0.7	0.000241752297003439	0.000241752297003439\\
0.05	0.75	0.000291633651297993	0.000291633651297993\\
0.05	0.8	0.000365178556305186	0.000365178556305186\\
0.05	0.85	0.000496689447055469	0.000496689447055469\\
0.05	0.9	0.000663170999996719	0.000663170999996719\\
0.05	0.95	0.000828352371921717	0.000828352371921717\\
0.05	1	0.00102617256223349	0.00102617256223349\\
0.1	0	-0.00348358431030729	-0.00348358431030729\\
0.1	0.05	-0.00289169438136982	-0.00289169438136982\\
0.1	0.1	-0.00235538548037838	-0.00235538548037838\\
0.1	0.15	-0.00186691063024808	-0.00186691063024808\\
0.1	0.2	-0.00145959235021644	-0.00145959235021644\\
0.1	0.25	-0.00116494606374757	-0.00116494606374757\\
0.1	0.3	-0.000929505208733847	-0.000929505208733847\\
0.1	0.35	-0.000695068617762499	-0.000695068617762499\\
0.1	0.4	-0.000462848486186853	-0.000462848486186853\\
0.1	0.45	-0.000230443320879927	-0.000230443320879927\\
0.1	0.5	2.22755729868979e-05	2.22755729868979e-05\\
0.1	0.55	0.000272597335589762	0.000272597335589762\\
0.1	0.6	0.000510416563257761	0.000510416563257761\\
0.1	0.65	0.000754508101460931	0.000754508101460931\\
0.1	0.7	0.000993106474443523	0.000993106474443523\\
0.1	0.75	0.00122335494933898	0.00122335494933898\\
0.1	0.8	0.00149952169990257	0.00149952169990257\\
0.1	0.85	0.00189223802362671	0.00189223802362671\\
0.1	0.9	0.00238021346966157	0.00238021346966157\\
0.1	0.95	0.00290203605740464	0.00290203605740464\\
0.1	1	0.00346971427823788	0.00346971427823788\\
0.15	0	-0.00700328826340653	-0.00700328826340653\\
0.15	0.05	-0.00592431136250396	-0.00592431136250396\\
0.15	0.1	-0.00491824874432218	-0.00491824874432218\\
0.15	0.15	-0.0040261792159777	-0.0040261792159777\\
0.15	0.2	-0.00326964011528273	-0.00326964011528273\\
0.15	0.25	-0.00265285589120438	-0.00265285589120438\\
0.15	0.3	-0.00210926156770234	-0.00210926156770234\\
0.15	0.35	-0.00158668957902437	-0.00158668957902437\\
0.15	0.4	-0.00108026240155324	-0.00108026240155324\\
0.15	0.45	-0.000559265459823626	-0.000559265459823626\\
0.15	0.5	1.40535181306478e-05	1.40535181306478e-05\\
0.15	0.55	0.000589227409796363	0.000589227409796363\\
0.15	0.6	0.00112794654133805	0.00112794654133805\\
0.15	0.65	0.00165910389933708	0.00165910389933708\\
0.15	0.7	0.00219227748162635	0.00219227748162635\\
0.15	0.75	0.00273385617221549	0.00273385617221549\\
0.15	0.8	0.00333236756763617	0.00333236756763617\\
0.15	0.85	0.00406544407620257	0.00406544407620257\\
0.15	0.9	0.0049446184632127	0.0049446184632127\\
0.15	0.95	0.00592934266468705	0.00592934266468705\\
0.15	1	0.0069809514127725	0.0069809514127725\\
0.2	0	-0.0113034037538619	-0.0113034037538619\\
0.2	0.05	-0.00970863154447118	-0.00970863154447118\\
0.2	0.1	-0.00820857541238064	-0.00820857541238064\\
0.2	0.15	-0.00686604559401613	-0.00686604559401613\\
0.2	0.2	-0.00567633685463733	-0.00567633685463733\\
0.2	0.25	-0.00463758176748155	-0.00463758176748155\\
0.2	0.3	-0.00369599349032041	-0.00369599349032041\\
0.2	0.35	-0.00279996595810809	-0.00279996595810809\\
0.2	0.4	-0.00191931749927996	-0.00191931749927996\\
0.2	0.45	-0.000999833191970993	-0.000999833191970993\\
0.2	0.5	-4.28252702840725e-06	-4.28252702840725e-06\\
0.2	0.55	0.00099831566573335	0.00099831566573335\\
0.2	0.6	0.0019435734975843	0.0019435734975843\\
0.2	0.65	0.0028530991062099	0.0028530991062099\\
0.2	0.7	0.003761946786423	0.003761946786423\\
0.2	0.75	0.00470956433013438	0.00470956433013438\\
0.2	0.8	0.00573845467419713	0.00573845467419713\\
0.2	0.85	0.00689801397003638	0.00689801397003638\\
0.2	0.9	0.00821463539285526	0.00821463539285526\\
0.2	0.95	0.00968966759689113	0.00968966759689113\\
0.2	1	0.0112562931626499	0.0112562931626499\\
0.25	0	-0.016127107931309	-0.016127107931309\\
0.25	0.05	-0.0140349869530303	-0.0140349869530303\\
0.25	0.1	-0.0120433082441505	-0.0120433082441505\\
0.25	0.15	-0.0102011138879701	-0.0102011138879701\\
0.25	0.2	-0.00850586808505712	-0.00850586808505712\\
0.25	0.25	-0.00699482941389816	-0.00699482941389816\\
0.25	0.3	-0.00562814966415106	-0.00562814966415106\\
0.25	0.35	-0.00430959806249487	-0.00430959806249487\\
0.25	0.4	-0.0029588239856163	-0.0029588239856163\\
0.25	0.45	-0.00153018864892412	-0.00153018864892412\\
0.25	0.5	-2.20088771856805e-05	-2.20088771856805e-05\\
0.25	0.55	0.00149478060939223	0.00149478060939223\\
0.25	0.6	0.00294965731019917	0.00294965731019917\\
0.25	0.65	0.00432975059775577	0.00432975059775577\\
0.25	0.7	0.00566255644000243	0.00566255644000243\\
0.25	0.75	0.00704557948876388	0.00704557948876388\\
0.25	0.8	0.00856068083445866	0.00856068083445866\\
0.25	0.85	0.0102284794419904	0.0102284794419904\\
0.25	0.9	0.0120392583731632	0.0120392583731632\\
0.25	0.95	0.0140003218693787	0.0140003218693787\\
0.25	1	0.016059200791981	0.016059200791981\\
0.3	0	-0.0213204377420533	-0.0213204377420533\\
0.3	0.05	-0.0187323166925238	-0.0187323166925238\\
0.3	0.1	-0.0162201028695709	-0.0162201028695709\\
0.3	0.15	-0.0138034060176827	-0.0138034060176827\\
0.3	0.2	-0.011562768131564	-0.011562768131564\\
0.3	0.25	-0.00956947400628174	-0.00956947400628174\\
0.3	0.3	-0.007770709971392	-0.007770709971392\\
0.3	0.35	-0.00600944604358509	-0.00600944604358509\\
0.3	0.4	-0.00411994424355842	-0.00411994424355842\\
0.3	0.45	-0.00210813005695123	-0.00210813005695123\\
0.3	0.5	-2.92793488843382e-05	-2.92793488843382e-05\\
0.3	0.55	0.00205344848475652	0.00205344848475652\\
0.3	0.6	0.00408652295144989	0.00408652295144989\\
0.3	0.65	0.00601038324655299	0.00601038324655299\\
0.3	0.7	0.0077828221513124	0.0077828221513124\\
0.3	0.75	0.00959603051634021	0.00959603051634021\\
0.3	0.8	0.0115947040551966	0.0115947040551966\\
0.3	0.85	0.0138148310843248	0.0138148310843248\\
0.3	0.9	0.016210146474876	0.016210146474876\\
0.3	0.95	0.0186876659801582	0.0186876659801582\\
0.3	1	0.0212397586269021	0.0212397586269021\\
0.35	0	-0.0267529955764129	-0.0267529955764129\\
0.35	0.05	-0.0236466356571985	-0.0236466356571985\\
0.35	0.1	-0.0205816905303523	-0.0205816905303523\\
0.35	0.15	-0.0175925712654327	-0.0175925712654327\\
0.35	0.2	-0.0148274115631302	-0.0148274115631302\\
0.35	0.25	-0.0123445807484795	-0.0123445807484795\\
0.35	0.3	-0.0100542613507259	-0.0100542613507259\\
0.35	0.35	-0.0077764369703411	-0.0077764369703411\\
0.35	0.4	-0.00531446521405152	-0.00531446521405152\\
0.35	0.45	-0.00269758611060337	-0.00269758611060337\\
0.35	0.5	-1.84035769626157e-05	-1.84035769626157e-05\\
0.35	0.55	0.00265441711791354	0.00265441711791354\\
0.35	0.6	0.00527780121113715	0.00527780121113715\\
0.35	0.65	0.0077751106225405	0.0077751106225405\\
0.35	0.7	0.0100694317036129	0.0100694317036129\\
0.35	0.75	0.0123728279138933	0.0123728279138933\\
0.35	0.8	0.0148564150732849	0.0148564150732849\\
0.35	0.85	0.0176002420196394	0.0176002420196394\\
0.35	0.9	0.0205690773448974	0.0205690773448974\\
0.35	0.95	0.0235945346086941	0.0235945346086941\\
0.35	1	0.0266664526620447	0.0266664526620447\\
0.4	0	-0.0322678062243326	-0.0322678062243326\\
0.4	0.05	-0.0286304816919218	-0.0286304816919218\\
0.4	0.1	-0.0250209215215626	-0.0250209215215626\\
0.4	0.15	-0.0215091876547192	-0.0215091876547192\\
0.4	0.2	-0.0182555747414948	-0.0182555747414948\\
0.4	0.25	-0.0152630304525379	-0.0152630304525379\\
0.4	0.3	-0.012414772931009	-0.012414772931009\\
0.4	0.35	-0.00956259411353337	-0.00956259411353337\\
0.4	0.4	-0.00652616741946274	-0.00652616741946274\\
0.4	0.45	-0.00330625288887629	-0.00330625288887629\\
0.4	0.5	8.57652606293457e-06	8.57652606293457e-06\\
0.4	0.55	0.00330629318257308	0.00330629318257308\\
0.4	0.6	0.00651384770482169	0.00651384770482169\\
0.4	0.65	0.00957072192224115	0.00957072192224115\\
0.4	0.7	0.0124290549044039	0.0124290549044039\\
0.4	0.75	0.0152836586813735	0.0152836586813735\\
0.4	0.8	0.0182791780760285	0.0182791780760285\\
0.4	0.85	0.0215220970404073	0.0215220970404073\\
0.4	0.9	0.0250232490844063	0.0250232490844063\\
0.4	0.95	0.0285990836010817	0.0285990836010817\\
0.4	1	0.0322134371375905	0.0322134371375905\\
0.45	0	-0.0377884733327363	-0.0377884733327363\\
0.45	0.05	-0.033616566396858	-0.033616566396858\\
0.45	0.1	-0.0294795758615732	-0.0294795758615732\\
0.45	0.15	-0.0254811141210374	-0.0254811141210374\\
0.45	0.2	-0.0217466457395415	-0.0217466457395415\\
0.45	0.25	-0.0182222402760103	-0.0182222402760103\\
0.45	0.3	-0.0147872648185419	-0.0147872648185419\\
0.45	0.35	-0.0113463124140559	-0.0113463124140559\\
0.45	0.4	-0.00774867939659404	-0.00774867939659404\\
0.45	0.45	-0.00393289354661434	-0.00393289354661434\\
0.45	0.5	3.30299242183534e-05	3.30299242183534e-05\\
0.45	0.55	0.00397931247149248	0.00397931247149248\\
0.45	0.6	0.00777515116590447	0.00777515116590447\\
0.45	0.65	0.0113771537134834	0.0113771537134834\\
0.45	0.7	0.0148051215906547	0.0148051215906547\\
0.45	0.75	0.0182327920410254	0.0182327920410254\\
0.45	0.8	0.0217681697867085	0.0217681697867085\\
0.45	0.85	0.0255118530130099	0.0255118530130099\\
0.45	0.9	0.0295164746447252	0.0295164746447252\\
0.45	0.95	0.0336373596008686	0.0336373596008686\\
0.45	1	0.0378030873757919	0.0378030873757919\\
0.5	0	-0.0433608469997149	-0.0433608469997149\\
0.5	0.05	-0.0386451093356913	-0.0386451093356913\\
0.5	0.1	-0.0339640465214059	-0.0339640465214059\\
0.5	0.15	-0.0294622952347303	-0.0294622952347303\\
0.5	0.2	-0.0252169287483046	-0.0252169287483046\\
0.5	0.25	-0.0211459003630402	-0.0211459003630402\\
0.5	0.3	-0.0171315136674181	-0.0171315136674181\\
0.5	0.35	-0.0130976122126055	-0.0130976122126055\\
0.5	0.4	-0.00892867463193966	-0.00892867463193966\\
0.5	0.45	-0.00452433320727509	-0.00452433320727509\\
0.5	0.5	4.67892226750565e-05	4.67892226750565e-05\\
0.5	0.55	0.00460095530685295	0.00460095530685295\\
0.5	0.6	0.00898802117848432	0.00898802117848432\\
0.5	0.65	0.0131524982568807	0.0131524982568807\\
0.5	0.7	0.0171678337313118	0.0171678337313118\\
0.5	0.75	0.0211732162419598	0.0211732162419598\\
0.5	0.8	0.0252609521170586	0.0252609521170586\\
0.5	0.85	0.0295202630815158	0.0295202630815158\\
0.5	0.9	0.0340254577599709	0.0340254577599709\\
0.5	0.95	0.0386989531293641	0.0386989531293641\\
0.5	1	0.043421180574293	0.043421180574293\\
0.55	0	-0.0490208122820088	-0.0490208122820088\\
0.55	0.05	-0.0437487326928222	-0.0437487326928222\\
0.55	0.1	-0.0385053854686969	-0.0385053854686969\\
0.55	0.15	-0.0334378316382364	-0.0334378316382364\\
0.55	0.2	-0.0286306796479457	-0.0286306796479457\\
0.55	0.25	-0.0240017025429188	-0.0240017025429188\\
0.55	0.3	-0.019432378088279	-0.019432378088279\\
0.55	0.35	-0.0148234870089255	-0.0148234870089255\\
0.55	0.4	-0.0100480385902381	-0.0100480385902381\\
0.55	0.45	-0.0050539067882388	-0.0050539067882388\\
0.55	0.5	5.45080956443241e-05	5.45080956443241e-05\\
0.55	0.55	0.0051496497124093	0.0051496497124093\\
0.55	0.6	0.0101278601426071	0.0101278601426071\\
0.55	0.65	0.0148881047665713	0.0148881047665713\\
0.55	0.7	0.0194666617984499	0.0194666617984499\\
0.55	0.75	0.0240223974574724	0.0240223974574724\\
0.55	0.8	0.028666734757224	0.028666734757224\\
0.55	0.85	0.0334894404430879	0.0334894404430879\\
0.55	0.9	0.0385684098042955	0.0385684098042955\\
0.55	0.95	0.0438174711191573	0.0438174711191573\\
0.55	1	0.049105416570046	0.049105416570046\\
0.6	0	-0.0547730137108391	-0.0547730137108391\\
0.6	0.05	-0.0489236450258143	-0.0489236450258143\\
0.6	0.1	-0.0431091629018371	-0.0431091629018371\\
0.6	0.15	-0.0374604263109445	-0.0374604263109445\\
0.6	0.2	-0.032063631942847	-0.032063631942847\\
0.6	0.25	-0.0268541350319624	-0.0268541350319624\\
0.6	0.3	-0.0217275758744077	-0.0217275758744077\\
0.6	0.35	-0.0165466744710195	-0.0165466744710195\\
0.6	0.4	-0.0111585444419792	-0.0111585444419792\\
0.6	0.45	-0.00557468674672711	-0.00557468674672711\\
0.6	0.5	6.16065259691903e-05	6.16065259691903e-05\\
0.6	0.55	0.00568624533426877	0.00568624533426877\\
0.6	0.6	0.0112511179646507	0.0112511179646507\\
0.6	0.65	0.0166136849607781	0.0166136849607781\\
0.6	0.7	0.0217600889591445	0.0217600889591445\\
0.6	0.75	0.0268710138880745	0.0268710138880745\\
0.6	0.8	0.0320878877963083	0.0320878877963083\\
0.6	0.85	0.0374994356548312	0.0374994356548312\\
0.6	0.9	0.043173687067629	0.043173687067629\\
0.6	0.95	0.0490078469493676	0.0490078469493676\\
0.6	1	0.054873931458268	0.054873931458268\\
0.65	0	-0.0606808754058025	-0.0606808754058025\\
0.65	0.05	-0.0542211704857815	-0.0542211704857815\\
0.65	0.1	-0.0478089880162368	-0.0478089880162368\\
0.65	0.15	-0.0415640543819453	-0.0415640543819453\\
0.65	0.2	-0.0355548296366389	-0.0355548296366389\\
0.65	0.25	-0.0297267189570678	-0.0297267189570678\\
0.65	0.3	-0.0240122064424657	-0.0240122064424657\\
0.65	0.35	-0.0182694877934209	-0.0182694877934209\\
0.65	0.4	-0.0123080405910552	-0.0123080405910552\\
0.65	0.45	-0.00614392311595715	-0.00614392311595715\\
0.65	0.5	6.49399324831166e-05	6.49399324831166e-05\\
0.65	0.55	0.00626329605768681	0.00626329605768681\\
0.65	0.6	0.0124044968767557	0.0124044968767557\\
0.65	0.65	0.0183355396120222	0.0183355396120222\\
0.65	0.7	0.0240505637653095	0.0240505637653095\\
0.65	0.75	0.0297507519680232	0.0297507519680232\\
0.65	0.8	0.0355732679772001	0.0355732679772001\\
0.65	0.85	0.0415867258250504	0.0415867258250504\\
0.65	0.9	0.0478597229025238	0.0478597229025238\\
0.65	0.95	0.0542940960022384	0.0542940960022384\\
0.65	1	0.0607585143031362	0.0607585143031362\\
0.7	0	-0.0667180089396844	-0.0667180089396844\\
0.7	0.05	-0.0596321746867438	-0.0596321746867438\\
0.7	0.1	-0.0526019129640516	-0.0526019129640516\\
0.7	0.15	-0.0457539879594501	-0.0457539879594501\\
0.7	0.2	-0.0391332351695803	-0.0391332351695803\\
0.7	0.25	-0.0326697041489805	-0.0326697041489805\\
0.7	0.3	-0.0263290122118868	-0.0263290122118868\\
0.7	0.35	-0.0200059701981507	-0.0200059701981507\\
0.7	0.4	-0.0134926473971316	-0.0134926473971316\\
0.7	0.45	-0.00675830974298961	-0.00675830974298961\\
0.7	0.5	6.17033914535463e-05	6.17033914535463e-05\\
0.7	0.55	0.00687524495225588	0.00687524495225588\\
0.7	0.6	0.0135873185076246	0.0135873185076246\\
0.7	0.65	0.0200690297703437	0.0200690297703437\\
0.7	0.7	0.02637081364392	0.02637081364392\\
0.7	0.75	0.0326955839142646	0.0326955839142646\\
0.7	0.8	0.039141895320964	0.039141895320964\\
0.7	0.85	0.0457586533489668	0.0457586533489668\\
0.7	0.9	0.0526329566158284	0.0526329566158284\\
0.7	0.95	0.0596836953926547	0.0596836953926547\\
0.7	1	0.0667621010119153	0.0667621010119153\\
0.75	0	-0.0727177948672927	-0.0727177948672927\\
0.75	0.05	-0.065028523311622	-0.065028523311622\\
0.75	0.1	-0.0573903628991897	-0.0573903628991897\\
0.75	0.15	-0.0499455527164271	-0.0499455527164271\\
0.75	0.2	-0.0427400760793184	-0.0427400760793184\\
0.75	0.25	-0.0356792555192179	-0.0356792555192179\\
0.75	0.3	-0.0287132063080685	-0.0287132063080685\\
0.75	0.35	-0.0217710315056659	-0.0217710315056659\\
0.75	0.4	-0.0146755947961575	-0.0146755947961575\\
0.75	0.45	-0.00736691722246798	-0.00736691722246798\\
0.75	0.5	5.9032319313006e-05	5.9032319313006e-05\\
0.75	0.55	0.0074875903047044	0.0074875903047044\\
0.75	0.6	0.0147818793584944	0.0147818793584944\\
0.75	0.65	0.0218459067885802	0.0218459067885802\\
0.75	0.7	0.0287675319898819	0.0287675319898819\\
0.75	0.75	0.035718035691364	0.035718035691364\\
0.75	0.8	0.0427645048170138	0.0427645048170138\\
0.75	0.85	0.0499707652977355	0.0499707652977355\\
0.75	0.9	0.0574401580057635	0.0574401580057635\\
0.75	0.95	0.0650967750962261	0.0650967750962261\\
0.75	1	0.0727743327561318	0.0727743327561318\\
0.8	0	-0.0785823960277383	-0.0785823960277383\\
0.8	0.05	-0.0703332958051265	-0.0703332958051265\\
0.8	0.1	-0.0621158389413524	-0.0621158389413524\\
0.8	0.15	-0.0540720552401822	-0.0540720552401822\\
0.8	0.2	-0.0462859771481064	-0.0462859771481064\\
0.8	0.25	-0.0386744937908666	-0.0386744937908666\\
0.8	0.3	-0.0311302541785857	-0.0311302541785857\\
0.8	0.35	-0.0235657189437145	-0.0235657189437145\\
0.8	0.4	-0.0158553909849855	-0.0158553909849855\\
0.8	0.45	-0.0079583582800058	-0.0079583582800058\\
0.8	0.5	5.57606489766288e-05	5.57606489766288e-05\\
0.8	0.55	0.00807925172678391	0.00807925172678391\\
0.8	0.6	0.0159719042612386	0.0159719042612386\\
0.8	0.65	0.0236568613917151	0.0236568613917151\\
0.8	0.7	0.0312041854794396	0.0312041854794396\\
0.8	0.75	0.0387427749089729	0.0387427749089729\\
0.8	0.8	0.0463548814237348	0.0463548814237348\\
0.8	0.85	0.0541479879757997	0.0541479879757997\\
0.8	0.9	0.0622066835378769	0.0622066835378769\\
0.8	0.95	0.0704350096698796	0.0704350096698796\\
0.8	1	0.0786738229273123	0.0786738229273123\\
0.85	0	-0.0843097664667085	-0.0843097664667085\\
0.85	0.05	-0.0755313650110511	-0.0755313650110511\\
0.85	0.1	-0.0667664980051188	-0.0667664980051188\\
0.85	0.15	-0.0581297708601224	-0.0581297708601224\\
0.85	0.2	-0.0497477976816421	-0.0497477976816421\\
0.85	0.25	-0.0415927005641327	-0.0415927005641327\\
0.85	0.3	-0.0335116396944076	-0.0335116396944076\\
0.85	0.35	-0.0253637437752825	-0.0253637437752825\\
0.85	0.4	-0.0170516578013435	-0.0170516578013435\\
0.85	0.45	-0.00855757589172704	-0.00855757589172704\\
0.85	0.5	5.12216460507486e-05	5.12216460507486e-05\\
0.85	0.55	0.00866816299443778	0.00866816299443778\\
0.85	0.6	0.0171636062198209	0.0171636062198209\\
0.85	0.65	0.0254653565784491	0.0254653565784491\\
0.85	0.7	0.033604454278418	0.033604454278418\\
0.85	0.75	0.0416907186556217	0.0416907186556217\\
0.85	0.8	0.049858350431125	0.049858350431125\\
0.85	0.85	0.0582447126062721	0.0582447126062721\\
0.85	0.9	0.0668786308254287	0.0668786308254287\\
0.85	0.95	0.0756423153864825	0.0756423153864825\\
0.85	1	0.0844112361023498	0.0844112361023498\\
0.9	0	-0.0898783927802462	-0.0898783927802462\\
0.9	0.05	-0.0805655390879561	-0.0805655390879561\\
0.9	0.1	-0.0712785899612206	-0.0712785899612206\\
0.9	0.15	-0.0621011578731846	-0.0621011578731846\\
0.9	0.2	-0.0531512996236244	-0.0531512996236244\\
0.9	0.25	-0.0444442261526064	-0.0444442261526064\\
0.9	0.3	-0.0358265342180983	-0.0358265342180983\\
0.9	0.35	-0.02712629538084	-0.02712629538084\\
0.9	0.4	-0.0182466457591862	-0.0182466457591862\\
0.9	0.45	-0.00916226957863382	-0.00916226957863382\\
0.9	0.5	5.45989137057863e-05	5.45989137057863e-05\\
0.9	0.55	0.0092726418544448	0.0092726418544448\\
0.9	0.6	0.0183607104396494	0.0183607104396494\\
0.9	0.65	0.0272483834868123	0.0272483834868123\\
0.9	0.7	0.0359498987735265	0.0359498987735265\\
0.9	0.75	0.0445770344537961	0.0445770344537961\\
0.9	0.8	0.0532996939511376	0.0532996939511376\\
0.9	0.85	0.0622515165153103	0.0622515165153103\\
0.9	0.9	0.0714157338080166	0.0714157338080166\\
0.9	0.95	0.0806884151365745	0.0806884151365745\\
0.9	1	0.0899874502976007	0.0899874502976007\\
0.95	0	-0.095343646230529	-0.095343646230529\\
0.95	0.05	-0.0854586528015146	-0.0854586528015146\\
0.95	0.1	-0.0756455790547062	-0.0756455790547062\\
0.95	0.15	-0.0659782698348813	-0.0659782698348813\\
0.95	0.2	-0.0565161816454058	-0.0565161816454058\\
0.95	0.25	-0.0472643456729045	-0.0472643456729045\\
0.95	0.3	-0.0380915955673452	-0.0380915955673452\\
0.95	0.35	-0.0288397543258998	-0.0288397543258998\\
0.95	0.4	-0.019409971892548	-0.019409971892548\\
0.95	0.45	-0.00975140438202323	-0.00975140438202323\\
0.95	0.5	6.36554258647261e-05	6.36554258647261e-05\\
0.95	0.55	0.00987411662292653	0.00987411662292653\\
0.95	0.6	0.0195347156952329	0.0195347156952329\\
0.95	0.65	0.0289841101831292	0.0289841101831292\\
0.95	0.7	0.0382453591108813	0.0382453591108813\\
0.95	0.75	0.047426745664355	0.047426745664355\\
0.95	0.8	0.0566920460631696	0.0566920460631696\\
0.95	0.85	0.0661566671088562	0.0661566671088562\\
0.95	0.9	0.0758044081519293	0.0758044081519293\\
0.95	0.95	0.0855836692590774	0.0855836692590774\\
0.95	1	0.0954367852178953	0.0954367852178953\\
1	0	-0.100828235272225	-0.100828235272225\\
1	0.05	-0.0903428639655182	-0.0903428639655182\\
1	0.1	-0.0799779663843863	-0.0799779663843863\\
1	0.15	-0.0698161749592482	-0.0698161749592482\\
1	0.2	-0.0598573058748638	-0.0598573058748638\\
1	0.25	-0.0500689086295016	-0.0500689086295016\\
1	0.3	-0.0403352372386599	-0.0403352372386599\\
1	0.35	-0.0305248766487286	-0.0305248766487286\\
1	0.4	-0.0205448536703779	-0.0205448536703779\\
1	0.45	-0.0103249237850387	-0.0103249237850387\\
1	0.5	6.73549780533693e-05	6.73549780533693e-05\\
1	0.55	0.0104533337192167	0.0104533337192167\\
1	0.6	0.0206772888221479	0.0206772888221479\\
1	0.65	0.0306851610603365	0.0306851610603365\\
1	0.7	0.0405093988017035	0.0405093988017035\\
1	0.75	0.0502464817533438	0.0502464817533438\\
1	0.8	0.0600395247492596	0.0600395247492596\\
1	0.85	0.0699968076966468	0.0699968076966468\\
1	0.9	0.0801301156644945	0.0801301156644945\\
1	0.95	0.0904373809765673	0.0904373809765673\\
1	1	0.100864960711842	0.100864960711842\\
};

\addplot3[%
surf,
%shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=21]
shader=faceted,z buffer=sort,mesh/rows=21]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-0	-0\\
0	0.05	-0	-0\\
0	0.1	-0	-0\\
0	0.15	-0	-0\\
0	0.2	-0	-0\\
0	0.25	-0	-0\\
0	0.3	-0	-0\\
0	0.35	-0	-0\\
0	0.4	-0	-0\\
0	0.45	-0	-0\\
0	0.5	0	0\\
0	0.55	0	0\\
0	0.6	0	0\\
0	0.65	0	0\\
0	0.7	0	0\\
0	0.75	0	0\\
0	0.8	0	0\\
0	0.85	0	0\\
0	0.9	0	0\\
0	0.95	0	0\\
0	1	0	0\\
0.05	0	-0.0016	-0.0016\\
0.05	0.05	-0.00144	-0.00144\\
0.05	0.1	-0.00128	-0.00128\\
0.05	0.15	-0.00112	-0.00112\\
0.05	0.2	-0.00096	-0.00096\\
0.05	0.25	-0.0008	-0.0008\\
0.05	0.3	-0.00064	-0.00064\\
0.05	0.35	-0.00048	-0.00048\\
0.05	0.4	-0.00032	-0.00032\\
0.05	0.45	-0.00016	-0.00016\\
0.05	0.5	0	0\\
0.05	0.55	0.00016	0.00016\\
0.05	0.6	0.00032	0.00032\\
0.05	0.65	0.00048	0.00048\\
0.05	0.7	0.00064	0.00064\\
0.05	0.75	0.0008	0.0008\\
0.05	0.8	0.00096	0.00096\\
0.05	0.85	0.00112	0.00112\\
0.05	0.9	0.00128	0.00128\\
0.05	0.95	0.00144	0.00144\\
0.05	1	0.0016	0.0016\\
0.1	0	-0.0036	-0.0036\\
0.1	0.05	-0.00324	-0.00324\\
0.1	0.1	-0.00288	-0.00288\\
0.1	0.15	-0.00252	-0.00252\\
0.1	0.2	-0.00216	-0.00216\\
0.1	0.25	-0.0018	-0.0018\\
0.1	0.3	-0.00144	-0.00144\\
0.1	0.35	-0.00108	-0.00108\\
0.1	0.4	-0.00072	-0.00072\\
0.1	0.45	-0.00036	-0.00036\\
0.1	0.5	0	0\\
0.1	0.55	0.00036	0.00036\\
0.1	0.6	0.000720000000000001	0.000720000000000001\\
0.1	0.65	0.00108	0.00108\\
0.1	0.7	0.00144	0.00144\\
0.1	0.75	0.0018	0.0018\\
0.1	0.8	0.00216	0.00216\\
0.1	0.85	0.00252	0.00252\\
0.1	0.9	0.00288	0.00288\\
0.1	0.95	0.00324	0.00324\\
0.1	1	0.0036	0.0036\\
0.15	0	-0.0064	-0.0064\\
0.15	0.05	-0.00576	-0.00576\\
0.15	0.1	-0.00512	-0.00512\\
0.15	0.15	-0.00448	-0.00448\\
0.15	0.2	-0.00384	-0.00384\\
0.15	0.25	-0.0032	-0.0032\\
0.15	0.3	-0.00256	-0.00256\\
0.15	0.35	-0.00192	-0.00192\\
0.15	0.4	-0.00128	-0.00128\\
0.15	0.45	-0.00064	-0.00064\\
0.15	0.5	0	0\\
0.15	0.55	0.000640000000000001	0.000640000000000001\\
0.15	0.6	0.00128	0.00128\\
0.15	0.65	0.00192	0.00192\\
0.15	0.7	0.00256	0.00256\\
0.15	0.75	0.0032	0.0032\\
0.15	0.8	0.00384	0.00384\\
0.15	0.85	0.00448	0.00448\\
0.15	0.9	0.00512	0.00512\\
0.15	0.95	0.00576	0.00576\\
0.15	1	0.0064	0.0064\\
0.2	0	-0.01	-0.01\\
0.2	0.05	-0.009	-0.009\\
0.2	0.1	-0.008	-0.008\\
0.2	0.15	-0.007	-0.007\\
0.2	0.2	-0.006	-0.006\\
0.2	0.25	-0.005	-0.005\\
0.2	0.3	-0.004	-0.004\\
0.2	0.35	-0.003	-0.003\\
0.2	0.4	-0.002	-0.002\\
0.2	0.45	-0.001	-0.001\\
0.2	0.5	0	0\\
0.2	0.55	0.001	0.001\\
0.2	0.6	0.002	0.002\\
0.2	0.65	0.003	0.003\\
0.2	0.7	0.004	0.004\\
0.2	0.75	0.005	0.005\\
0.2	0.8	0.006	0.006\\
0.2	0.85	0.007	0.007\\
0.2	0.9	0.008	0.008\\
0.2	0.95	0.009	0.009\\
0.2	1	0.01	0.01\\
0.25	0	-0.0144	-0.0144\\
0.25	0.05	-0.01296	-0.01296\\
0.25	0.1	-0.01152	-0.01152\\
0.25	0.15	-0.01008	-0.01008\\
0.25	0.2	-0.00864	-0.00864\\
0.25	0.25	-0.0072	-0.0072\\
0.25	0.3	-0.00576	-0.00576\\
0.25	0.35	-0.00432	-0.00432\\
0.25	0.4	-0.00288	-0.00288\\
0.25	0.45	-0.00144	-0.00144\\
0.25	0.5	0	0\\
0.25	0.55	0.00144	0.00144\\
0.25	0.6	0.00288	0.00288\\
0.25	0.65	0.00432	0.00432\\
0.25	0.7	0.00576	0.00576\\
0.25	0.75	0.0072	0.0072\\
0.25	0.8	0.00864	0.00864\\
0.25	0.85	0.01008	0.01008\\
0.25	0.9	0.01152	0.01152\\
0.25	0.95	0.01296	0.01296\\
0.25	1	0.0144	0.0144\\
0.3	0	-0.0196	-0.0196\\
0.3	0.05	-0.01764	-0.01764\\
0.3	0.1	-0.01568	-0.01568\\
0.3	0.15	-0.01372	-0.01372\\
0.3	0.2	-0.01176	-0.01176\\
0.3	0.25	-0.0098	-0.0098\\
0.3	0.3	-0.00784	-0.00784\\
0.3	0.35	-0.00588	-0.00588\\
0.3	0.4	-0.00392	-0.00392\\
0.3	0.45	-0.00196	-0.00196\\
0.3	0.5	0	0\\
0.3	0.55	0.00196	0.00196\\
0.3	0.6	0.00392	0.00392\\
0.3	0.65	0.00588	0.00588\\
0.3	0.7	0.00784	0.00784\\
0.3	0.75	0.0098	0.0098\\
0.3	0.8	0.01176	0.01176\\
0.3	0.85	0.01372	0.01372\\
0.3	0.9	0.01568	0.01568\\
0.3	0.95	0.01764	0.01764\\
0.3	1	0.0196	0.0196\\
0.35	0	-0.0256	-0.0256\\
0.35	0.05	-0.02304	-0.02304\\
0.35	0.1	-0.02048	-0.02048\\
0.35	0.15	-0.01792	-0.01792\\
0.35	0.2	-0.01536	-0.01536\\
0.35	0.25	-0.0128	-0.0128\\
0.35	0.3	-0.01024	-0.01024\\
0.35	0.35	-0.00768	-0.00768\\
0.35	0.4	-0.00512	-0.00512\\
0.35	0.45	-0.00256	-0.00256\\
0.35	0.5	0	0\\
0.35	0.55	0.00256	0.00256\\
0.35	0.6	0.00512000000000001	0.00512000000000001\\
0.35	0.65	0.00768	0.00768\\
0.35	0.7	0.01024	0.01024\\
0.35	0.75	0.0128	0.0128\\
0.35	0.8	0.01536	0.01536\\
0.35	0.85	0.01792	0.01792\\
0.35	0.9	0.02048	0.02048\\
0.35	0.95	0.02304	0.02304\\
0.35	1	0.0256	0.0256\\
0.4	0	-0.0313677991485991	-0.0313677991485991\\
0.4	0.05	-0.0282310192337391	-0.0282310192337391\\
0.4	0.1	-0.0250942393188792	-0.0250942393188792\\
0.4	0.15	-0.0219574594040193	-0.0219574594040193\\
0.4	0.2	-0.0188206794891594	-0.0188206794891594\\
0.4	0.25	-0.0156838995742995	-0.0156838995742995\\
0.4	0.3	-0.0125471196594396	-0.0125471196594396\\
0.4	0.35	-0.00941033974457971	-0.00941033974457971\\
0.4	0.4	-0.00627355982971981	-0.00627355982971981\\
0.4	0.45	-0.0031367799148599	-0.0031367799148599\\
0.4	0.5	0	0\\
0.4	0.55	0.00313677991485991	0.00313677991485991\\
0.4	0.6	0.00627355982971982	0.00627355982971982\\
0.4	0.65	0.00941033974457972	0.00941033974457972\\
0.4	0.7	0.0125471196594396	0.0125471196594396\\
0.4	0.75	0.0156838995742995	0.0156838995742995\\
0.4	0.8	0.0188206794891594	0.0188206794891594\\
0.4	0.85	0.0219574594040193	0.0219574594040193\\
0.4	0.9	0.0250942393188792	0.0250942393188792\\
0.4	0.95	0.0282310192337391	0.0282310192337391\\
0.4	1	0.0313677991485991	0.0313677991485991\\
0.45	0	-0.0371355982971981	-0.0371355982971981\\
0.45	0.05	-0.0334220384674783	-0.0334220384674783\\
0.45	0.1	-0.0297084786377585	-0.0297084786377585\\
0.45	0.15	-0.0259949188080387	-0.0259949188080387\\
0.45	0.2	-0.0222813589783189	-0.0222813589783189\\
0.45	0.25	-0.0185677991485991	-0.0185677991485991\\
0.45	0.3	-0.0148542393188792	-0.0148542393188792\\
0.45	0.35	-0.0111406794891594	-0.0111406794891594\\
0.45	0.4	-0.00742711965943962	-0.00742711965943962\\
0.45	0.45	-0.00371355982971981	-0.00371355982971981\\
0.45	0.5	0	0\\
0.45	0.55	0.00371355982971981	0.00371355982971981\\
0.45	0.6	0.00742711965943963	0.00742711965943963\\
0.45	0.65	0.0111406794891594	0.0111406794891594\\
0.45	0.7	0.0148542393188792	0.0148542393188792\\
0.45	0.75	0.0185677991485991	0.0185677991485991\\
0.45	0.8	0.0222813589783189	0.0222813589783189\\
0.45	0.85	0.0259949188080387	0.0259949188080387\\
0.45	0.9	0.0297084786377585	0.0297084786377585\\
0.45	0.95	0.0334220384674783	0.0334220384674783\\
0.45	1	0.0371355982971981	0.0371355982971981\\
0.5	0	-0.0429033974457972	-0.0429033974457972\\
0.5	0.05	-0.0386130577012174	-0.0386130577012174\\
0.5	0.1	-0.0343227179566377	-0.0343227179566377\\
0.5	0.15	-0.030032378212058	-0.030032378212058\\
0.5	0.2	-0.0257420384674783	-0.0257420384674783\\
0.5	0.25	-0.0214516987228986	-0.0214516987228986\\
0.5	0.3	-0.0171613589783189	-0.0171613589783189\\
0.5	0.35	-0.0128710192337391	-0.0128710192337391\\
0.5	0.4	-0.00858067948915943	-0.00858067948915943\\
0.5	0.45	-0.00429033974457971	-0.00429033974457971\\
0.5	0.5	0	0\\
0.5	0.55	0.00429033974457972	0.00429033974457972\\
0.5	0.6	0.00858067948915944	0.00858067948915944\\
0.5	0.65	0.0128710192337391	0.0128710192337391\\
0.5	0.7	0.0171613589783189	0.0171613589783189\\
0.5	0.75	0.0214516987228986	0.0214516987228986\\
0.5	0.8	0.0257420384674783	0.0257420384674783\\
0.5	0.85	0.030032378212058	0.030032378212058\\
0.5	0.9	0.0343227179566377	0.0343227179566377\\
0.5	0.95	0.0386130577012174	0.0386130577012174\\
0.5	1	0.0429033974457972	0.0429033974457972\\
0.55	0	-0.0486711965943962	-0.0486711965943962\\
0.55	0.05	-0.0438040769349566	-0.0438040769349566\\
0.55	0.1	-0.038936957275517	-0.038936957275517\\
0.55	0.15	-0.0340698376160773	-0.0340698376160773\\
0.55	0.2	-0.0292027179566377	-0.0292027179566377\\
0.55	0.25	-0.0243355982971981	-0.0243355982971981\\
0.55	0.3	-0.0194684786377585	-0.0194684786377585\\
0.55	0.35	-0.0146013589783189	-0.0146013589783189\\
0.55	0.4	-0.00973423931887924	-0.00973423931887924\\
0.55	0.45	-0.00486711965943962	-0.00486711965943962\\
0.55	0.5	0	0\\
0.55	0.55	0.00486711965943962	0.00486711965943962\\
0.55	0.6	0.00973423931887925	0.00973423931887925\\
0.55	0.65	0.0146013589783189	0.0146013589783189\\
0.55	0.7	0.0194684786377585	0.0194684786377585\\
0.55	0.75	0.0243355982971981	0.0243355982971981\\
0.55	0.8	0.0292027179566377	0.0292027179566377\\
0.55	0.85	0.0340698376160774	0.0340698376160774\\
0.55	0.9	0.038936957275517	0.038936957275517\\
0.55	0.95	0.0438040769349566	0.0438040769349566\\
0.55	1	0.0486711965943962	0.0486711965943962\\
0.6	0	-0.0544389957429953	-0.0544389957429953\\
0.6	0.05	-0.0489950961686957	-0.0489950961686957\\
0.6	0.1	-0.0435511965943962	-0.0435511965943962\\
0.6	0.15	-0.0381072970200967	-0.0381072970200967\\
0.6	0.2	-0.0326633974457972	-0.0326633974457972\\
0.6	0.25	-0.0272194978714976	-0.0272194978714976\\
0.6	0.3	-0.0217755982971981	-0.0217755982971981\\
0.6	0.35	-0.0163316987228986	-0.0163316987228986\\
0.6	0.4	-0.0108877991485991	-0.0108877991485991\\
0.6	0.45	-0.00544389957429953	-0.00544389957429953\\
0.6	0.5	0	0\\
0.6	0.55	0.00544389957429953	0.00544389957429953\\
0.6	0.6	0.0108877991485991	0.0108877991485991\\
0.6	0.65	0.0163316987228986	0.0163316987228986\\
0.6	0.7	0.0217755982971981	0.0217755982971981\\
0.6	0.75	0.0272194978714976	0.0272194978714976\\
0.6	0.8	0.0326633974457972	0.0326633974457972\\
0.6	0.85	0.0381072970200967	0.0381072970200967\\
0.6	0.9	0.0435511965943962	0.0435511965943962\\
0.6	0.95	0.0489950961686957	0.0489950961686957\\
0.6	1	0.0544389957429953	0.0544389957429953\\
0.65	0	-0.0602067948915943	-0.0602067948915943\\
0.65	0.05	-0.0541861154024349	-0.0541861154024349\\
0.65	0.1	-0.0481654359132754	-0.0481654359132754\\
0.65	0.15	-0.042144756424116	-0.042144756424116\\
0.65	0.2	-0.0361240769349566	-0.0361240769349566\\
0.65	0.25	-0.0301033974457972	-0.0301033974457972\\
0.65	0.3	-0.0240827179566377	-0.0240827179566377\\
0.65	0.35	-0.0180620384674783	-0.0180620384674783\\
0.65	0.4	-0.0120413589783189	-0.0120413589783189\\
0.65	0.45	-0.00602067948915943	-0.00602067948915943\\
0.65	0.5	0	0\\
0.65	0.55	0.00602067948915944	0.00602067948915944\\
0.65	0.6	0.0120413589783189	0.0120413589783189\\
0.65	0.65	0.0180620384674783	0.0180620384674783\\
0.65	0.7	0.0240827179566377	0.0240827179566377\\
0.65	0.75	0.0301033974457972	0.0301033974457972\\
0.65	0.8	0.0361240769349566	0.0361240769349566\\
0.65	0.85	0.042144756424116	0.042144756424116\\
0.65	0.9	0.0481654359132754	0.0481654359132754\\
0.65	0.95	0.0541861154024349	0.0541861154024349\\
0.65	1	0.0602067948915943	0.0602067948915943\\
0.7	0	-0.0659745940401934	-0.0659745940401934\\
0.7	0.05	-0.059377134636174	-0.059377134636174\\
0.7	0.1	-0.0527796752321547	-0.0527796752321547\\
0.7	0.15	-0.0461822158281354	-0.0461822158281354\\
0.7	0.2	-0.039584756424116	-0.039584756424116\\
0.7	0.25	-0.0329872970200967	-0.0329872970200967\\
0.7	0.3	-0.0263898376160773	-0.0263898376160773\\
0.7	0.35	-0.019792378212058	-0.019792378212058\\
0.7	0.4	-0.0131949188080387	-0.0131949188080387\\
0.7	0.45	-0.00659745940401933	-0.00659745940401933\\
0.7	0.5	0	0\\
0.7	0.55	0.00659745940401934	0.00659745940401934\\
0.7	0.6	0.0131949188080387	0.0131949188080387\\
0.7	0.65	0.019792378212058	0.019792378212058\\
0.7	0.7	0.0263898376160774	0.0263898376160774\\
0.7	0.75	0.0329872970200967	0.0329872970200967\\
0.7	0.8	0.039584756424116	0.039584756424116\\
0.7	0.85	0.0461822158281354	0.0461822158281354\\
0.7	0.9	0.0527796752321547	0.0527796752321547\\
0.7	0.95	0.059377134636174	0.059377134636174\\
0.7	1	0.0659745940401934	0.0659745940401934\\
0.75	0	-0.0717423931887924	-0.0717423931887924\\
0.75	0.05	-0.0645681538699132	-0.0645681538699132\\
0.75	0.1	-0.0573939145510339	-0.0573939145510339\\
0.75	0.15	-0.0502196752321547	-0.0502196752321547\\
0.75	0.2	-0.0430454359132754	-0.0430454359132754\\
0.75	0.25	-0.0358711965943962	-0.0358711965943962\\
0.75	0.3	-0.028696957275517	-0.028696957275517\\
0.75	0.35	-0.0215227179566377	-0.0215227179566377\\
0.75	0.4	-0.0143484786377585	-0.0143484786377585\\
0.75	0.45	-0.00717423931887924	-0.00717423931887924\\
0.75	0.5	0	0\\
0.75	0.55	0.00717423931887925	0.00717423931887925\\
0.75	0.6	0.0143484786377585	0.0143484786377585\\
0.75	0.65	0.0215227179566377	0.0215227179566377\\
0.75	0.7	0.028696957275517	0.028696957275517\\
0.75	0.75	0.0358711965943962	0.0358711965943962\\
0.75	0.8	0.0430454359132754	0.0430454359132754\\
0.75	0.85	0.0502196752321547	0.0502196752321547\\
0.75	0.9	0.0573939145510339	0.0573939145510339\\
0.75	0.95	0.0645681538699132	0.0645681538699132\\
0.75	1	0.0717423931887924	0.0717423931887924\\
0.8	0	-0.0775101923373915	-0.0775101923373915\\
0.8	0.05	-0.0697591731036523	-0.0697591731036523\\
0.8	0.1	-0.0620081538699132	-0.0620081538699132\\
0.8	0.15	-0.054257134636174	-0.054257134636174\\
0.8	0.2	-0.0465061154024349	-0.0465061154024349\\
0.8	0.25	-0.0387550961686957	-0.0387550961686957\\
0.8	0.3	-0.0310040769349566	-0.0310040769349566\\
0.8	0.35	-0.0232530577012174	-0.0232530577012174\\
0.8	0.4	-0.0155020384674783	-0.0155020384674783\\
0.8	0.45	-0.00775101923373914	-0.00775101923373914\\
0.8	0.5	0	0\\
0.8	0.55	0.00775101923373915	0.00775101923373915\\
0.8	0.6	0.0155020384674783	0.0155020384674783\\
0.8	0.65	0.0232530577012174	0.0232530577012174\\
0.8	0.7	0.0310040769349566	0.0310040769349566\\
0.8	0.75	0.0387550961686957	0.0387550961686957\\
0.8	0.8	0.0465061154024349	0.0465061154024349\\
0.8	0.85	0.054257134636174	0.054257134636174\\
0.8	0.9	0.0620081538699132	0.0620081538699132\\
0.8	0.95	0.0697591731036523	0.0697591731036523\\
0.8	1	0.0775101923373915	0.0775101923373915\\
0.85	0	-0.0832779914859905	-0.0832779914859905\\
0.85	0.05	-0.0749501923373915	-0.0749501923373915\\
0.85	0.1	-0.0666223931887924	-0.0666223931887924\\
0.85	0.15	-0.0582945940401934	-0.0582945940401934\\
0.85	0.2	-0.0499667948915943	-0.0499667948915943\\
0.85	0.25	-0.0416389957429953	-0.0416389957429953\\
0.85	0.3	-0.0333111965943962	-0.0333111965943962\\
0.85	0.35	-0.0249833974457971	-0.0249833974457971\\
0.85	0.4	-0.0166555982971981	-0.0166555982971981\\
0.85	0.45	-0.00832779914859905	-0.00832779914859905\\
0.85	0.5	0	0\\
0.85	0.55	0.00832779914859906	0.00832779914859906\\
0.85	0.6	0.0166555982971981	0.0166555982971981\\
0.85	0.65	0.0249833974457972	0.0249833974457972\\
0.85	0.7	0.0333111965943962	0.0333111965943962\\
0.85	0.75	0.0416389957429953	0.0416389957429953\\
0.85	0.8	0.0499667948915943	0.0499667948915943\\
0.85	0.85	0.0582945940401934	0.0582945940401934\\
0.85	0.9	0.0666223931887924	0.0666223931887924\\
0.85	0.95	0.0749501923373915	0.0749501923373915\\
0.85	1	0.0832779914859905	0.0832779914859905\\
0.9	0	-0.0890457906345896	-0.0890457906345896\\
0.9	0.05	-0.0801412115711306	-0.0801412115711306\\
0.9	0.1	-0.0712366325076716	-0.0712366325076716\\
0.9	0.15	-0.0623320534442127	-0.0623320534442127\\
0.9	0.2	-0.0534274743807537	-0.0534274743807537\\
0.9	0.25	-0.0445228953172948	-0.0445228953172948\\
0.9	0.3	-0.0356183162538358	-0.0356183162538358\\
0.9	0.35	-0.0267137371903769	-0.0267137371903769\\
0.9	0.4	-0.0178091581269179	-0.0178091581269179\\
0.9	0.45	-0.00890457906345895	-0.00890457906345895\\
0.9	0.5	0	0\\
0.9	0.55	0.00890457906345896	0.00890457906345896\\
0.9	0.6	0.0178091581269179	0.0178091581269179\\
0.9	0.65	0.0267137371903769	0.0267137371903769\\
0.9	0.7	0.0356183162538358	0.0356183162538358\\
0.9	0.75	0.0445228953172948	0.0445228953172948\\
0.9	0.8	0.0534274743807537	0.0534274743807537\\
0.9	0.85	0.0623320534442127	0.0623320534442127\\
0.9	0.9	0.0712366325076716	0.0712366325076716\\
0.9	0.95	0.0801412115711306	0.0801412115711306\\
0.9	1	0.0890457906345896	0.0890457906345896\\
0.95	0	-0.0948135897831886	-0.0948135897831886\\
0.95	0.05	-0.0853322308048698	-0.0853322308048698\\
0.95	0.1	-0.0758508718265509	-0.0758508718265509\\
0.95	0.15	-0.066369512848232	-0.066369512848232\\
0.95	0.2	-0.0568881538699132	-0.0568881538699132\\
0.95	0.25	-0.0474067948915943	-0.0474067948915943\\
0.95	0.3	-0.0379254359132754	-0.0379254359132754\\
0.95	0.35	-0.0284440769349566	-0.0284440769349566\\
0.95	0.4	-0.0189627179566377	-0.0189627179566377\\
0.95	0.45	-0.00948135897831886	-0.00948135897831886\\
0.95	0.5	0	0\\
0.95	0.55	0.00948135897831887	0.00948135897831887\\
0.95	0.6	0.0189627179566377	0.0189627179566377\\
0.95	0.65	0.0284440769349566	0.0284440769349566\\
0.95	0.7	0.0379254359132755	0.0379254359132755\\
0.95	0.75	0.0474067948915943	0.0474067948915943\\
0.95	0.8	0.0568881538699132	0.0568881538699132\\
0.95	0.85	0.0663695128482321	0.0663695128482321\\
0.95	0.9	0.0758508718265509	0.0758508718265509\\
0.95	0.95	0.0853322308048698	0.0853322308048698\\
0.95	1	0.0948135897831886	0.0948135897831886\\
1	0	-0.100581388931788	-0.100581388931788\\
1	0.05	-0.0905232500386089	-0.0905232500386089\\
1	0.1	-0.0804651111454301	-0.0804651111454301\\
1	0.15	-0.0704069722522513	-0.0704069722522513\\
1	0.2	-0.0603488333590726	-0.0603488333590726\\
1	0.25	-0.0502906944658938	-0.0502906944658938\\
1	0.3	-0.040232555572715	-0.040232555572715\\
1	0.35	-0.0301744166795363	-0.0301744166795363\\
1	0.4	-0.0201162777863575	-0.0201162777863575\\
1	0.45	-0.0100581388931788	-0.0100581388931788\\
1	0.5	0	0\\
1	0.55	0.0100581388931788	0.0100581388931788\\
1	0.6	0.0201162777863575	0.0201162777863575\\
1	0.65	0.0301744166795363	0.0301744166795363\\
1	0.7	0.0402325555727151	0.0402325555727151\\
1	0.75	0.0502906944658938	0.0502906944658938\\
1	0.8	0.0603488333590726	0.0603488333590726\\
1	0.85	0.0704069722522514	0.0704069722522514\\
1	0.9	0.0804651111454301	0.0804651111454301\\
1	0.95	0.0905232500386089	0.0905232500386089\\
1	1	0.100581388931788	0.100581388931788\\
};

\addplot3[%
surf,
%shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=21]
shader=faceted,z buffer=sort,mesh/rows=21]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.05	0	0\\
0	0.1	0	0\\
0	0.15	0	0\\
0	0.2	0	0\\
0	0.25	0	0\\
0	0.3	0	0\\
0	0.35	0	0\\
0	0.4	0	0\\
0	0.45	0	0\\
0	0.5	0	0\\
0	0.55	0	0\\
0	0.6	0	0\\
0	0.65	0	0\\
0	0.7	0	0\\
0	0.75	0	0\\
0	0.8	0	0\\
0	0.85	0	0\\
0	0.9	0	0\\
0	0.95	0	0\\
0	1	0	0\\
0.05	0	-0.00103883583167444	-0.00103883583167444\\
0.05	0.05	-0.000827826886499351	-0.000827826886499351\\
0.05	0.1	-0.000657067832357845	-0.000657067832357845\\
0.05	0.15	-0.000494361213042366	-0.000494361213042366\\
0.05	0.2	-0.000355808452458326	-0.000355808452458326\\
0.05	0.25	-0.000270553837393705	-0.000270553837393705\\
0.05	0.3	-0.000216953815722769	-0.000216953815722769\\
0.05	0.35	-0.000160280244767528	-0.000160280244767528\\
0.05	0.4	-0.000101294664509094	-0.000101294664509094\\
0.05	0.45	-4.58955822243063e-05	-4.58955822243063e-05\\
0.05	0.5	1.17336127177513e-05	1.17336127177513e-05\\
0.05	0.55	6.69673015905577e-05	6.69673015905577e-05\\
0.05	0.6	0.000122197162419664	0.000122197162419664\\
0.05	0.65	0.000184389886819037	0.000184389886819037\\
0.05	0.7	0.000241752297003439	0.000241752297003439\\
0.05	0.75	0.000291633651297993	0.000291633651297993\\
0.05	0.8	0.000365178556305186	0.000365178556305186\\
0.05	0.85	0.000496689447055469	0.000496689447055469\\
0.05	0.9	0.000663170999996719	0.000663170999996719\\
0.05	0.95	0.000828352371921717	0.000828352371921717\\
0.05	1	0.00102617256223349	0.00102617256223349\\
0.1	0	-0.00348358431030729	-0.00348358431030729\\
0.1	0.05	-0.00289169438136982	-0.00289169438136982\\
0.1	0.1	-0.00235538548037838	-0.00235538548037838\\
0.1	0.15	-0.00186691063024808	-0.00186691063024808\\
0.1	0.2	-0.00145959235021644	-0.00145959235021644\\
0.1	0.25	-0.00116494606374757	-0.00116494606374757\\
0.1	0.3	-0.000929505208733847	-0.000929505208733847\\
0.1	0.35	-0.000695068617762499	-0.000695068617762499\\
0.1	0.4	-0.000462848486186853	-0.000462848486186853\\
0.1	0.45	-0.000230443320879927	-0.000230443320879927\\
0.1	0.5	2.22755729868979e-05	2.22755729868979e-05\\
0.1	0.55	0.000272597335589762	0.000272597335589762\\
0.1	0.6	0.000510416563257761	0.000510416563257761\\
0.1	0.65	0.000754508101460931	0.000754508101460931\\
0.1	0.7	0.000993106474443523	0.000993106474443523\\
0.1	0.75	0.00122335494933898	0.00122335494933898\\
0.1	0.8	0.00149952169990257	0.00149952169990257\\
0.1	0.85	0.00189223802362671	0.00189223802362671\\
0.1	0.9	0.00238021346966157	0.00238021346966157\\
0.1	0.95	0.00290203605740464	0.00290203605740464\\
0.1	1	0.00346971427823788	0.00346971427823788\\
0.15	0	-0.00700328826340653	-0.00700328826340653\\
0.15	0.05	-0.00592431136250396	-0.00592431136250396\\
0.15	0.1	-0.00491824874432218	-0.00491824874432218\\
0.15	0.15	-0.0040261792159777	-0.0040261792159777\\
0.15	0.2	-0.00326964011528273	-0.00326964011528273\\
0.15	0.25	-0.00265285589120438	-0.00265285589120438\\
0.15	0.3	-0.00210926156770234	-0.00210926156770234\\
0.15	0.35	-0.00158668957902437	-0.00158668957902437\\
0.15	0.4	-0.00108026240155324	-0.00108026240155324\\
0.15	0.45	-0.000559265459823626	-0.000559265459823626\\
0.15	0.5	1.40535181306478e-05	1.40535181306478e-05\\
0.15	0.55	0.000589227409796363	0.000589227409796363\\
0.15	0.6	0.00112794654133805	0.00112794654133805\\
0.15	0.65	0.00165910389933708	0.00165910389933708\\
0.15	0.7	0.00219227748162635	0.00219227748162635\\
0.15	0.75	0.00273385617221549	0.00273385617221549\\
0.15	0.8	0.00333236756763617	0.00333236756763617\\
0.15	0.85	0.00406544407620257	0.00406544407620257\\
0.15	0.9	0.0049446184632127	0.0049446184632127\\
0.15	0.95	0.00592934266468705	0.00592934266468705\\
0.15	1	0.0069809514127725	0.0069809514127725\\
0.2	0	-0.0113034037538619	-0.0113034037538619\\
0.2	0.05	-0.00970863154447118	-0.00970863154447118\\
0.2	0.1	-0.00820857541238064	-0.00820857541238064\\
0.2	0.15	-0.00686604559401613	-0.00686604559401613\\
0.2	0.2	-0.00567633685463733	-0.00567633685463733\\
0.2	0.25	-0.00463758176748155	-0.00463758176748155\\
0.2	0.3	-0.00369599349032041	-0.00369599349032041\\
0.2	0.35	-0.00279996595810809	-0.00279996595810809\\
0.2	0.4	-0.00191931749927996	-0.00191931749927996\\
0.2	0.45	-0.000999833191970993	-0.000999833191970993\\
0.2	0.5	-4.28252702840725e-06	-4.28252702840725e-06\\
0.2	0.55	0.00099831566573335	0.00099831566573335\\
0.2	0.6	0.0019435734975843	0.0019435734975843\\
0.2	0.65	0.0028530991062099	0.0028530991062099\\
0.2	0.7	0.003761946786423	0.003761946786423\\
0.2	0.75	0.00470956433013438	0.00470956433013438\\
0.2	0.8	0.00573845467419713	0.00573845467419713\\
0.2	0.85	0.00689801397003638	0.00689801397003638\\
0.2	0.9	0.00821463539285526	0.00821463539285526\\
0.2	0.95	0.00968966759689113	0.00968966759689113\\
0.2	1	0.0112562931626499	0.0112562931626499\\
0.25	0	-0.016127107931309	-0.016127107931309\\
0.25	0.05	-0.0140349869530303	-0.0140349869530303\\
0.25	0.1	-0.0120433082441505	-0.0120433082441505\\
0.25	0.15	-0.0102011138879701	-0.0102011138879701\\
0.25	0.2	-0.00850586808505712	-0.00850586808505712\\
0.25	0.25	-0.00699482941389816	-0.00699482941389816\\
0.25	0.3	-0.00562814966415106	-0.00562814966415106\\
0.25	0.35	-0.00430959806249487	-0.00430959806249487\\
0.25	0.4	-0.0029588239856163	-0.0029588239856163\\
0.25	0.45	-0.00153018864892412	-0.00153018864892412\\
0.25	0.5	-2.20088771856805e-05	-2.20088771856805e-05\\
0.25	0.55	0.00149478060939223	0.00149478060939223\\
0.25	0.6	0.00294965731019917	0.00294965731019917\\
0.25	0.65	0.00432975059775577	0.00432975059775577\\
0.25	0.7	0.00566255644000243	0.00566255644000243\\
0.25	0.75	0.00704557948876388	0.00704557948876388\\
0.25	0.8	0.00856068083445866	0.00856068083445866\\
0.25	0.85	0.0102284794419904	0.0102284794419904\\
0.25	0.9	0.0120392583731632	0.0120392583731632\\
0.25	0.95	0.0140003218693787	0.0140003218693787\\
0.25	1	0.016059200791981	0.016059200791981\\
0.3	0	-0.0213204377420533	-0.0213204377420533\\
0.3	0.05	-0.0187323166925238	-0.0187323166925238\\
0.3	0.1	-0.0162201028695709	-0.0162201028695709\\
0.3	0.15	-0.0138034060176827	-0.0138034060176827\\
0.3	0.2	-0.011562768131564	-0.011562768131564\\
0.3	0.25	-0.00956947400628174	-0.00956947400628174\\
0.3	0.3	-0.007770709971392	-0.007770709971392\\
0.3	0.35	-0.00600944604358509	-0.00600944604358509\\
0.3	0.4	-0.00411994424355842	-0.00411994424355842\\
0.3	0.45	-0.00210813005695123	-0.00210813005695123\\
0.3	0.5	-2.92793488843382e-05	-2.92793488843382e-05\\
0.3	0.55	0.00205344848475652	0.00205344848475652\\
0.3	0.6	0.00408652295144989	0.00408652295144989\\
0.3	0.65	0.00601038324655299	0.00601038324655299\\
0.3	0.7	0.0077828221513124	0.0077828221513124\\
0.3	0.75	0.00959603051634021	0.00959603051634021\\
0.3	0.8	0.0115947040551966	0.0115947040551966\\
0.3	0.85	0.0138148310843248	0.0138148310843248\\
0.3	0.9	0.016210146474876	0.016210146474876\\
0.3	0.95	0.0186876659801582	0.0186876659801582\\
0.3	1	0.0212397586269021	0.0212397586269021\\
0.35	0	-0.0267529955764129	-0.0267529955764129\\
0.35	0.05	-0.0236466356571985	-0.0236466356571985\\
0.35	0.1	-0.0205816905303523	-0.0205816905303523\\
0.35	0.15	-0.0175925712654327	-0.0175925712654327\\
0.35	0.2	-0.0148274115631302	-0.0148274115631302\\
0.35	0.25	-0.0123445807484795	-0.0123445807484795\\
0.35	0.3	-0.0100542613507259	-0.0100542613507259\\
0.35	0.35	-0.0077764369703411	-0.0077764369703411\\
0.35	0.4	-0.00531446521405152	-0.00531446521405152\\
0.35	0.45	-0.00269758611060337	-0.00269758611060337\\
0.35	0.5	-1.84035769626157e-05	-1.84035769626157e-05\\
0.35	0.55	0.00265441711791354	0.00265441711791354\\
0.35	0.6	0.00527780121113715	0.00527780121113715\\
0.35	0.65	0.0077751106225405	0.0077751106225405\\
0.35	0.7	0.0100694317036129	0.0100694317036129\\
0.35	0.75	0.0123728279138933	0.0123728279138933\\
0.35	0.8	0.0148564150732849	0.0148564150732849\\
0.35	0.85	0.0176002420196394	0.0176002420196394\\
0.35	0.9	0.0205690773448974	0.0205690773448974\\
0.35	0.95	0.0235945346086941	0.0235945346086941\\
0.35	1	0.0266664526620447	0.0266664526620447\\
0.4	0	-0.0322678062243326	-0.0322678062243326\\
0.4	0.05	-0.0286304816919218	-0.0286304816919218\\
0.4	0.1	-0.0250209215215626	-0.0250209215215626\\
0.4	0.15	-0.0215091876547192	-0.0215091876547192\\
0.4	0.2	-0.0182555747414948	-0.0182555747414948\\
0.4	0.25	-0.0152630304525379	-0.0152630304525379\\
0.4	0.3	-0.012414772931009	-0.012414772931009\\
0.4	0.35	-0.00956259411353337	-0.00956259411353337\\
0.4	0.4	-0.00652616741946274	-0.00652616741946274\\
0.4	0.45	-0.00330625288887629	-0.00330625288887629\\
0.4	0.5	8.57652606293457e-06	8.57652606293457e-06\\
0.4	0.55	0.00330629318257308	0.00330629318257308\\
0.4	0.6	0.00651384770482169	0.00651384770482169\\
0.4	0.65	0.00957072192224115	0.00957072192224115\\
0.4	0.7	0.0124290549044039	0.0124290549044039\\
0.4	0.75	0.0152836586813735	0.0152836586813735\\
0.4	0.8	0.0182791780760285	0.0182791780760285\\
0.4	0.85	0.0215220970404073	0.0215220970404073\\
0.4	0.9	0.0250232490844063	0.0250232490844063\\
0.4	0.95	0.0285990836010817	0.0285990836010817\\
0.4	1	0.0322134371375905	0.0322134371375905\\
0.45	0	-0.0377884733327363	-0.0377884733327363\\
0.45	0.05	-0.033616566396858	-0.033616566396858\\
0.45	0.1	-0.0294795758615732	-0.0294795758615732\\
0.45	0.15	-0.0254811141210374	-0.0254811141210374\\
0.45	0.2	-0.0217466457395415	-0.0217466457395415\\
0.45	0.25	-0.0182222402760103	-0.0182222402760103\\
0.45	0.3	-0.0147872648185419	-0.0147872648185419\\
0.45	0.35	-0.0113463124140559	-0.0113463124140559\\
0.45	0.4	-0.00774867939659404	-0.00774867939659404\\
0.45	0.45	-0.00393289354661434	-0.00393289354661434\\
0.45	0.5	3.30299242183534e-05	3.30299242183534e-05\\
0.45	0.55	0.00397931247149248	0.00397931247149248\\
0.45	0.6	0.00777515116590447	0.00777515116590447\\
0.45	0.65	0.0113771537134834	0.0113771537134834\\
0.45	0.7	0.0148051215906547	0.0148051215906547\\
0.45	0.75	0.0182327920410254	0.0182327920410254\\
0.45	0.8	0.0217681697867085	0.0217681697867085\\
0.45	0.85	0.0255118530130099	0.0255118530130099\\
0.45	0.9	0.0295164746447252	0.0295164746447252\\
0.45	0.95	0.0336373596008686	0.0336373596008686\\
0.45	1	0.0378030873757919	0.0378030873757919\\
0.5	0	-0.0433608469997149	-0.0433608469997149\\
0.5	0.05	-0.0386451093356913	-0.0386451093356913\\
0.5	0.1	-0.0339640465214059	-0.0339640465214059\\
0.5	0.15	-0.0294622952347303	-0.0294622952347303\\
0.5	0.2	-0.0252169287483046	-0.0252169287483046\\
0.5	0.25	-0.0211459003630402	-0.0211459003630402\\
0.5	0.3	-0.0171315136674181	-0.0171315136674181\\
0.5	0.35	-0.0130976122126055	-0.0130976122126055\\
0.5	0.4	-0.00892867463193966	-0.00892867463193966\\
0.5	0.45	-0.00452433320727509	-0.00452433320727509\\
0.5	0.5	4.67892226750565e-05	4.67892226750565e-05\\
0.5	0.55	0.00460095530685295	0.00460095530685295\\
0.5	0.6	0.00898802117848432	0.00898802117848432\\
0.5	0.65	0.0131524982568807	0.0131524982568807\\
0.5	0.7	0.0171678337313118	0.0171678337313118\\
0.5	0.75	0.0211732162419598	0.0211732162419598\\
0.5	0.8	0.0252609521170586	0.0252609521170586\\
0.5	0.85	0.0295202630815158	0.0295202630815158\\
0.5	0.9	0.0340254577599709	0.0340254577599709\\
0.5	0.95	0.0386989531293641	0.0386989531293641\\
0.5	1	0.043421180574293	0.043421180574293\\
0.55	0	-0.0490208122820088	-0.0490208122820088\\
0.55	0.05	-0.0437487326928222	-0.0437487326928222\\
0.55	0.1	-0.0385053854686969	-0.0385053854686969\\
0.55	0.15	-0.0334378316382364	-0.0334378316382364\\
0.55	0.2	-0.0286306796479457	-0.0286306796479457\\
0.55	0.25	-0.0240017025429188	-0.0240017025429188\\
0.55	0.3	-0.019432378088279	-0.019432378088279\\
0.55	0.35	-0.0148234870089255	-0.0148234870089255\\
0.55	0.4	-0.0100480385902381	-0.0100480385902381\\
0.55	0.45	-0.0050539067882388	-0.0050539067882388\\
0.55	0.5	5.45080956443241e-05	5.45080956443241e-05\\
0.55	0.55	0.0051496497124093	0.0051496497124093\\
0.55	0.6	0.0101278601426071	0.0101278601426071\\
0.55	0.65	0.0148881047665713	0.0148881047665713\\
0.55	0.7	0.0194666617984499	0.0194666617984499\\
0.55	0.75	0.0240223974574724	0.0240223974574724\\
0.55	0.8	0.028666734757224	0.028666734757224\\
0.55	0.85	0.0334894404430879	0.0334894404430879\\
0.55	0.9	0.0385684098042955	0.0385684098042955\\
0.55	0.95	0.0438174711191573	0.0438174711191573\\
0.55	1	0.049105416570046	0.049105416570046\\
0.6	0	-0.0547730137108391	-0.0547730137108391\\
0.6	0.05	-0.0489236450258143	-0.0489236450258143\\
0.6	0.1	-0.0431091629018371	-0.0431091629018371\\
0.6	0.15	-0.0374604263109445	-0.0374604263109445\\
0.6	0.2	-0.032063631942847	-0.032063631942847\\
0.6	0.25	-0.0268541350319624	-0.0268541350319624\\
0.6	0.3	-0.0217275758744077	-0.0217275758744077\\
0.6	0.35	-0.0165466744710195	-0.0165466744710195\\
0.6	0.4	-0.0111585444419792	-0.0111585444419792\\
0.6	0.45	-0.00557468674672711	-0.00557468674672711\\
0.6	0.5	6.16065259691903e-05	6.16065259691903e-05\\
0.6	0.55	0.00568624533426877	0.00568624533426877\\
0.6	0.6	0.0112511179646507	0.0112511179646507\\
0.6	0.65	0.0166136849607781	0.0166136849607781\\
0.6	0.7	0.0217600889591445	0.0217600889591445\\
0.6	0.75	0.0268710138880745	0.0268710138880745\\
0.6	0.8	0.0320878877963083	0.0320878877963083\\
0.6	0.85	0.0374994356548312	0.0374994356548312\\
0.6	0.9	0.043173687067629	0.043173687067629\\
0.6	0.95	0.0490078469493676	0.0490078469493676\\
0.6	1	0.054873931458268	0.054873931458268\\
0.65	0	-0.0606808754058025	-0.0606808754058025\\
0.65	0.05	-0.0542211704857815	-0.0542211704857815\\
0.65	0.1	-0.0478089880162368	-0.0478089880162368\\
0.65	0.15	-0.0415640543819453	-0.0415640543819453\\
0.65	0.2	-0.0355548296366389	-0.0355548296366389\\
0.65	0.25	-0.0297267189570678	-0.0297267189570678\\
0.65	0.3	-0.0240122064424657	-0.0240122064424657\\
0.65	0.35	-0.0182694877934209	-0.0182694877934209\\
0.65	0.4	-0.0123080405910552	-0.0123080405910552\\
0.65	0.45	-0.00614392311595715	-0.00614392311595715\\
0.65	0.5	6.49399324831166e-05	6.49399324831166e-05\\
0.65	0.55	0.00626329605768681	0.00626329605768681\\
0.65	0.6	0.0124044968767557	0.0124044968767557\\
0.65	0.65	0.0183355396120222	0.0183355396120222\\
0.65	0.7	0.0240505637653095	0.0240505637653095\\
0.65	0.75	0.0297507519680232	0.0297507519680232\\
0.65	0.8	0.0355732679772001	0.0355732679772001\\
0.65	0.85	0.0415867258250504	0.0415867258250504\\
0.65	0.9	0.0478597229025238	0.0478597229025238\\
0.65	0.95	0.0542940960022384	0.0542940960022384\\
0.65	1	0.0607585143031362	0.0607585143031362\\
0.7	0	-0.0667180089396844	-0.0667180089396844\\
0.7	0.05	-0.0596321746867438	-0.0596321746867438\\
0.7	0.1	-0.0526019129640516	-0.0526019129640516\\
0.7	0.15	-0.0457539879594501	-0.0457539879594501\\
0.7	0.2	-0.0391332351695803	-0.0391332351695803\\
0.7	0.25	-0.0326697041489805	-0.0326697041489805\\
0.7	0.3	-0.0263290122118868	-0.0263290122118868\\
0.7	0.35	-0.0200059701981507	-0.0200059701981507\\
0.7	0.4	-0.0134926473971316	-0.0134926473971316\\
0.7	0.45	-0.00675830974298961	-0.00675830974298961\\
0.7	0.5	6.17033914535463e-05	6.17033914535463e-05\\
0.7	0.55	0.00687524495225588	0.00687524495225588\\
0.7	0.6	0.0135873185076246	0.0135873185076246\\
0.7	0.65	0.0200690297703437	0.0200690297703437\\
0.7	0.7	0.02637081364392	0.02637081364392\\
0.7	0.75	0.0326955839142646	0.0326955839142646\\
0.7	0.8	0.039141895320964	0.039141895320964\\
0.7	0.85	0.0457586533489668	0.0457586533489668\\
0.7	0.9	0.0526329566158284	0.0526329566158284\\
0.7	0.95	0.0596836953926547	0.0596836953926547\\
0.7	1	0.0667621010119153	0.0667621010119153\\
0.75	0	-0.0727177948672927	-0.0727177948672927\\
0.75	0.05	-0.065028523311622	-0.065028523311622\\
0.75	0.1	-0.0573903628991897	-0.0573903628991897\\
0.75	0.15	-0.0499455527164271	-0.0499455527164271\\
0.75	0.2	-0.0427400760793184	-0.0427400760793184\\
0.75	0.25	-0.0356792555192179	-0.0356792555192179\\
0.75	0.3	-0.0287132063080685	-0.0287132063080685\\
0.75	0.35	-0.0217710315056659	-0.0217710315056659\\
0.75	0.4	-0.0146755947961575	-0.0146755947961575\\
0.75	0.45	-0.00736691722246798	-0.00736691722246798\\
0.75	0.5	5.9032319313006e-05	5.9032319313006e-05\\
0.75	0.55	0.0074875903047044	0.0074875903047044\\
0.75	0.6	0.0147818793584944	0.0147818793584944\\
0.75	0.65	0.0218459067885802	0.0218459067885802\\
0.75	0.7	0.0287675319898819	0.0287675319898819\\
0.75	0.75	0.035718035691364	0.035718035691364\\
0.75	0.8	0.0427645048170138	0.0427645048170138\\
0.75	0.85	0.0499707652977355	0.0499707652977355\\
0.75	0.9	0.0574401580057635	0.0574401580057635\\
0.75	0.95	0.0650967750962261	0.0650967750962261\\
0.75	1	0.0727743327561318	0.0727743327561318\\
0.8	0	-0.0785823960277383	-0.0785823960277383\\
0.8	0.05	-0.0703332958051265	-0.0703332958051265\\
0.8	0.1	-0.0621158389413524	-0.0621158389413524\\
0.8	0.15	-0.0540720552401822	-0.0540720552401822\\
0.8	0.2	-0.0462859771481064	-0.0462859771481064\\
0.8	0.25	-0.0386744937908666	-0.0386744937908666\\
0.8	0.3	-0.0311302541785857	-0.0311302541785857\\
0.8	0.35	-0.0235657189437145	-0.0235657189437145\\
0.8	0.4	-0.0158553909849855	-0.0158553909849855\\
0.8	0.45	-0.0079583582800058	-0.0079583582800058\\
0.8	0.5	5.57606489766288e-05	5.57606489766288e-05\\
0.8	0.55	0.00807925172678391	0.00807925172678391\\
0.8	0.6	0.0159719042612386	0.0159719042612386\\
0.8	0.65	0.0236568613917151	0.0236568613917151\\
0.8	0.7	0.0312041854794396	0.0312041854794396\\
0.8	0.75	0.0387427749089729	0.0387427749089729\\
0.8	0.8	0.0463548814237348	0.0463548814237348\\
0.8	0.85	0.0541479879757997	0.0541479879757997\\
0.8	0.9	0.0622066835378769	0.0622066835378769\\
0.8	0.95	0.0704350096698796	0.0704350096698796\\
0.8	1	0.0786738229273123	0.0786738229273123\\
0.85	0	-0.0843097664667085	-0.0843097664667085\\
0.85	0.05	-0.0755313650110511	-0.0755313650110511\\
0.85	0.1	-0.0667664980051188	-0.0667664980051188\\
0.85	0.15	-0.0581297708601224	-0.0581297708601224\\
0.85	0.2	-0.0497477976816421	-0.0497477976816421\\
0.85	0.25	-0.0415927005641327	-0.0415927005641327\\
0.85	0.3	-0.0335116396944076	-0.0335116396944076\\
0.85	0.35	-0.0253637437752825	-0.0253637437752825\\
0.85	0.4	-0.0170516578013435	-0.0170516578013435\\
0.85	0.45	-0.00855757589172704	-0.00855757589172704\\
0.85	0.5	5.12216460507486e-05	5.12216460507486e-05\\
0.85	0.55	0.00866816299443778	0.00866816299443778\\
0.85	0.6	0.0171636062198209	0.0171636062198209\\
0.85	0.65	0.0254653565784491	0.0254653565784491\\
0.85	0.7	0.033604454278418	0.033604454278418\\
0.85	0.75	0.0416907186556217	0.0416907186556217\\
0.85	0.8	0.049858350431125	0.049858350431125\\
0.85	0.85	0.0582447126062721	0.0582447126062721\\
0.85	0.9	0.0668786308254287	0.0668786308254287\\
0.85	0.95	0.0756423153864825	0.0756423153864825\\
0.85	1	0.0844112361023498	0.0844112361023498\\
0.9	0	-0.0898783927802462	-0.0898783927802462\\
0.9	0.05	-0.0805655390879561	-0.0805655390879561\\
0.9	0.1	-0.0712785899612206	-0.0712785899612206\\
0.9	0.15	-0.0621011578731846	-0.0621011578731846\\
0.9	0.2	-0.0531512996236244	-0.0531512996236244\\
0.9	0.25	-0.0444442261526064	-0.0444442261526064\\
0.9	0.3	-0.0358265342180983	-0.0358265342180983\\
0.9	0.35	-0.02712629538084	-0.02712629538084\\
0.9	0.4	-0.0182466457591862	-0.0182466457591862\\
0.9	0.45	-0.00916226957863382	-0.00916226957863382\\
0.9	0.5	5.45989137057863e-05	5.45989137057863e-05\\
0.9	0.55	0.0092726418544448	0.0092726418544448\\
0.9	0.6	0.0183607104396494	0.0183607104396494\\
0.9	0.65	0.0272483834868123	0.0272483834868123\\
0.9	0.7	0.0359498987735265	0.0359498987735265\\
0.9	0.75	0.0445770344537961	0.0445770344537961\\
0.9	0.8	0.0532996939511376	0.0532996939511376\\
0.9	0.85	0.0622515165153103	0.0622515165153103\\
0.9	0.9	0.0714157338080166	0.0714157338080166\\
0.9	0.95	0.0806884151365745	0.0806884151365745\\
0.9	1	0.0899874502976007	0.0899874502976007\\
0.95	0	-0.095343646230529	-0.095343646230529\\
0.95	0.05	-0.0854586528015146	-0.0854586528015146\\
0.95	0.1	-0.0756455790547062	-0.0756455790547062\\
0.95	0.15	-0.0659782698348813	-0.0659782698348813\\
0.95	0.2	-0.0565161816454058	-0.0565161816454058\\
0.95	0.25	-0.0472643456729045	-0.0472643456729045\\
0.95	0.3	-0.0380915955673452	-0.0380915955673452\\
0.95	0.35	-0.0288397543258998	-0.0288397543258998\\
0.95	0.4	-0.019409971892548	-0.019409971892548\\
0.95	0.45	-0.00975140438202323	-0.00975140438202323\\
0.95	0.5	6.36554258647261e-05	6.36554258647261e-05\\
0.95	0.55	0.00987411662292653	0.00987411662292653\\
0.95	0.6	0.0195347156952329	0.0195347156952329\\
0.95	0.65	0.0289841101831292	0.0289841101831292\\
0.95	0.7	0.0382453591108813	0.0382453591108813\\
0.95	0.75	0.047426745664355	0.047426745664355\\
0.95	0.8	0.0566920460631696	0.0566920460631696\\
0.95	0.85	0.0661566671088562	0.0661566671088562\\
0.95	0.9	0.0758044081519293	0.0758044081519293\\
0.95	0.95	0.0855836692590774	0.0855836692590774\\
0.95	1	0.0954367852178953	0.0954367852178953\\
1	0	-0.100828235272225	-0.100828235272225\\
1	0.05	-0.0903428639655182	-0.0903428639655182\\
1	0.1	-0.0799779663843863	-0.0799779663843863\\
1	0.15	-0.0698161749592482	-0.0698161749592482\\
1	0.2	-0.0598573058748638	-0.0598573058748638\\
1	0.25	-0.0500689086295016	-0.0500689086295016\\
1	0.3	-0.0403352372386599	-0.0403352372386599\\
1	0.35	-0.0305248766487286	-0.0305248766487286\\
1	0.4	-0.0205448536703779	-0.0205448536703779\\
1	0.45	-0.0103249237850387	-0.0103249237850387\\
1	0.5	6.73549780533693e-05	6.73549780533693e-05\\
1	0.55	0.0104533337192167	0.0104533337192167\\
1	0.6	0.0206772888221479	0.0206772888221479\\
1	0.65	0.0306851610603365	0.0306851610603365\\
1	0.7	0.0405093988017035	0.0405093988017035\\
1	0.75	0.0502464817533438	0.0502464817533438\\
1	0.8	0.0600395247492596	0.0600395247492596\\
1	0.85	0.0699968076966468	0.0699968076966468\\
1	0.9	0.0801301156644945	0.0801301156644945\\
1	0.95	0.0904373809765673	0.0904373809765673\\
1	1	0.100864960711842	0.100864960711842\\
};

\addplot3[%
surf,
%shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=21]
shader=faceted,z buffer=sort,mesh/rows=21]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.05	0	0\\
0	0.1	0	0\\
0	0.15	0	0\\
0	0.2	0	0\\
0	0.25	0	0\\
0	0.3	0	0\\
0	0.35	0	0\\
0	0.4	0	0\\
0	0.45	0	0\\
0	0.5	0	0\\
0	0.55	0	0\\
0	0.6	0	0\\
0	0.65	0	0\\
0	0.7	0	0\\
0	0.75	0	0\\
0	0.8	0	0\\
0	0.85	0	0\\
0	0.9	0	0\\
0	0.95	0	0\\
0	1	0	0\\
0.05	0	-0.00103883583167444	-0.00103883583167444\\
0.05	0.05	-0.000827826886499351	-0.000827826886499351\\
0.05	0.1	-0.000657067832357845	-0.000657067832357845\\
0.05	0.15	-0.000494361213042366	-0.000494361213042366\\
0.05	0.2	-0.000355808452458326	-0.000355808452458326\\
0.05	0.25	-0.000270553837393705	-0.000270553837393705\\
0.05	0.3	-0.000216953815722769	-0.000216953815722769\\
0.05	0.35	-0.000160280244767528	-0.000160280244767528\\
0.05	0.4	-0.000101294664509094	-0.000101294664509094\\
0.05	0.45	-4.58955822243063e-05	-4.58955822243063e-05\\
0.05	0.5	1.17336127177513e-05	1.17336127177513e-05\\
0.05	0.55	6.69673015905577e-05	6.69673015905577e-05\\
0.05	0.6	0.000122197162419664	0.000122197162419664\\
0.05	0.65	0.000184389886819037	0.000184389886819037\\
0.05	0.7	0.000241752297003439	0.000241752297003439\\
0.05	0.75	0.000291633651297993	0.000291633651297993\\
0.05	0.8	0.000365178556305186	0.000365178556305186\\
0.05	0.85	0.000496689447055469	0.000496689447055469\\
0.05	0.9	0.000663170999996719	0.000663170999996719\\
0.05	0.95	0.000828352371921717	0.000828352371921717\\
0.05	1	0.00102617256223349	0.00102617256223349\\
0.1	0	-0.00348358431030729	-0.00348358431030729\\
0.1	0.05	-0.00289169438136982	-0.00289169438136982\\
0.1	0.1	-0.00235538548037838	-0.00235538548037838\\
0.1	0.15	-0.00186691063024808	-0.00186691063024808\\
0.1	0.2	-0.00145959235021644	-0.00145959235021644\\
0.1	0.25	-0.00116494606374757	-0.00116494606374757\\
0.1	0.3	-0.000929505208733847	-0.000929505208733847\\
0.1	0.35	-0.000695068617762499	-0.000695068617762499\\
0.1	0.4	-0.000462848486186853	-0.000462848486186853\\
0.1	0.45	-0.000230443320879927	-0.000230443320879927\\
0.1	0.5	2.22755729868979e-05	2.22755729868979e-05\\
0.1	0.55	0.000272597335589762	0.000272597335589762\\
0.1	0.6	0.000510416563257761	0.000510416563257761\\
0.1	0.65	0.000754508101460931	0.000754508101460931\\
0.1	0.7	0.000993106474443523	0.000993106474443523\\
0.1	0.75	0.00122335494933898	0.00122335494933898\\
0.1	0.8	0.00149952169990257	0.00149952169990257\\
0.1	0.85	0.00189223802362671	0.00189223802362671\\
0.1	0.9	0.00238021346966157	0.00238021346966157\\
0.1	0.95	0.00290203605740464	0.00290203605740464\\
0.1	1	0.00346971427823788	0.00346971427823788\\
0.15	0	-0.00700328826340653	-0.00700328826340653\\
0.15	0.05	-0.00592431136250396	-0.00592431136250396\\
0.15	0.1	-0.00491824874432218	-0.00491824874432218\\
0.15	0.15	-0.0040261792159777	-0.0040261792159777\\
0.15	0.2	-0.00326964011528273	-0.00326964011528273\\
0.15	0.25	-0.00265285589120438	-0.00265285589120438\\
0.15	0.3	-0.00210926156770234	-0.00210926156770234\\
0.15	0.35	-0.00158668957902437	-0.00158668957902437\\
0.15	0.4	-0.00108026240155324	-0.00108026240155324\\
0.15	0.45	-0.000559265459823626	-0.000559265459823626\\
0.15	0.5	1.40535181306478e-05	1.40535181306478e-05\\
0.15	0.55	0.000589227409796363	0.000589227409796363\\
0.15	0.6	0.00112794654133805	0.00112794654133805\\
0.15	0.65	0.00165910389933708	0.00165910389933708\\
0.15	0.7	0.00219227748162635	0.00219227748162635\\
0.15	0.75	0.00273385617221549	0.00273385617221549\\
0.15	0.8	0.00333236756763617	0.00333236756763617\\
0.15	0.85	0.00406544407620257	0.00406544407620257\\
0.15	0.9	0.0049446184632127	0.0049446184632127\\
0.15	0.95	0.00592934266468705	0.00592934266468705\\
0.15	1	0.0069809514127725	0.0069809514127725\\
0.2	0	-0.0113034037538619	-0.0113034037538619\\
0.2	0.05	-0.00970863154447118	-0.00970863154447118\\
0.2	0.1	-0.00820857541238064	-0.00820857541238064\\
0.2	0.15	-0.00686604559401613	-0.00686604559401613\\
0.2	0.2	-0.00567633685463733	-0.00567633685463733\\
0.2	0.25	-0.00463758176748155	-0.00463758176748155\\
0.2	0.3	-0.00369599349032041	-0.00369599349032041\\
0.2	0.35	-0.00279996595810809	-0.00279996595810809\\
0.2	0.4	-0.00191931749927996	-0.00191931749927996\\
0.2	0.45	-0.000999833191970993	-0.000999833191970993\\
0.2	0.5	-4.28252702840725e-06	-4.28252702840725e-06\\
0.2	0.55	0.00099831566573335	0.00099831566573335\\
0.2	0.6	0.0019435734975843	0.0019435734975843\\
0.2	0.65	0.0028530991062099	0.0028530991062099\\
0.2	0.7	0.003761946786423	0.003761946786423\\
0.2	0.75	0.00470956433013438	0.00470956433013438\\
0.2	0.8	0.00573845467419713	0.00573845467419713\\
0.2	0.85	0.00689801397003638	0.00689801397003638\\
0.2	0.9	0.00821463539285526	0.00821463539285526\\
0.2	0.95	0.00968966759689113	0.00968966759689113\\
0.2	1	0.0112562931626499	0.0112562931626499\\
0.25	0	-0.016127107931309	-0.016127107931309\\
0.25	0.05	-0.0140349869530303	-0.0140349869530303\\
0.25	0.1	-0.0120433082441505	-0.0120433082441505\\
0.25	0.15	-0.0102011138879701	-0.0102011138879701\\
0.25	0.2	-0.00850586808505712	-0.00850586808505712\\
0.25	0.25	-0.00699482941389816	-0.00699482941389816\\
0.25	0.3	-0.00562814966415106	-0.00562814966415106\\
0.25	0.35	-0.00430959806249487	-0.00430959806249487\\
0.25	0.4	-0.0029588239856163	-0.0029588239856163\\
0.25	0.45	-0.00153018864892412	-0.00153018864892412\\
0.25	0.5	-2.20088771856805e-05	-2.20088771856805e-05\\
0.25	0.55	0.00149478060939223	0.00149478060939223\\
0.25	0.6	0.00294965731019917	0.00294965731019917\\
0.25	0.65	0.00432975059775577	0.00432975059775577\\
0.25	0.7	0.00566255644000243	0.00566255644000243\\
0.25	0.75	0.00704557948876388	0.00704557948876388\\
0.25	0.8	0.00856068083445866	0.00856068083445866\\
0.25	0.85	0.0102284794419904	0.0102284794419904\\
0.25	0.9	0.0120392583731632	0.0120392583731632\\
0.25	0.95	0.0140003218693787	0.0140003218693787\\
0.25	1	0.016059200791981	0.016059200791981\\
0.3	0	-0.0213204377420533	-0.0213204377420533\\
0.3	0.05	-0.0187323166925238	-0.0187323166925238\\
0.3	0.1	-0.0162201028695709	-0.0162201028695709\\
0.3	0.15	-0.0138034060176827	-0.0138034060176827\\
0.3	0.2	-0.011562768131564	-0.011562768131564\\
0.3	0.25	-0.00956947400628174	-0.00956947400628174\\
0.3	0.3	-0.007770709971392	-0.007770709971392\\
0.3	0.35	-0.00600944604358509	-0.00600944604358509\\
0.3	0.4	-0.00411994424355842	-0.00411994424355842\\
0.3	0.45	-0.00210813005695123	-0.00210813005695123\\
0.3	0.5	-2.92793488843382e-05	-2.92793488843382e-05\\
0.3	0.55	0.00205344848475652	0.00205344848475652\\
0.3	0.6	0.00408652295144989	0.00408652295144989\\
0.3	0.65	0.00601038324655299	0.00601038324655299\\
0.3	0.7	0.0077828221513124	0.0077828221513124\\
0.3	0.75	0.00959603051634021	0.00959603051634021\\
0.3	0.8	0.0115947040551966	0.0115947040551966\\
0.3	0.85	0.0138148310843248	0.0138148310843248\\
0.3	0.9	0.016210146474876	0.016210146474876\\
0.3	0.95	0.0186876659801582	0.0186876659801582\\
0.3	1	0.0212397586269021	0.0212397586269021\\
0.35	0	-0.0267529955764129	-0.0267529955764129\\
0.35	0.05	-0.0236466356571985	-0.0236466356571985\\
0.35	0.1	-0.0205816905303523	-0.0205816905303523\\
0.35	0.15	-0.0175925712654327	-0.0175925712654327\\
0.35	0.2	-0.0148274115631302	-0.0148274115631302\\
0.35	0.25	-0.0123445807484795	-0.0123445807484795\\
0.35	0.3	-0.0100542613507259	-0.0100542613507259\\
0.35	0.35	-0.0077764369703411	-0.0077764369703411\\
0.35	0.4	-0.00531446521405152	-0.00531446521405152\\
0.35	0.45	-0.00269758611060337	-0.00269758611060337\\
0.35	0.5	-1.84035769626157e-05	-1.84035769626157e-05\\
0.35	0.55	0.00265441711791354	0.00265441711791354\\
0.35	0.6	0.00527780121113715	0.00527780121113715\\
0.35	0.65	0.0077751106225405	0.0077751106225405\\
0.35	0.7	0.0100694317036129	0.0100694317036129\\
0.35	0.75	0.0123728279138933	0.0123728279138933\\
0.35	0.8	0.0148564150732849	0.0148564150732849\\
0.35	0.85	0.0176002420196394	0.0176002420196394\\
0.35	0.9	0.0205690773448974	0.0205690773448974\\
0.35	0.95	0.0235945346086941	0.0235945346086941\\
0.35	1	0.0266664526620447	0.0266664526620447\\
0.4	0	-0.0322678062243326	-0.0322678062243326\\
0.4	0.05	-0.0286304816919218	-0.0286304816919218\\
0.4	0.1	-0.0250209215215626	-0.0250209215215626\\
0.4	0.15	-0.0215091876547192	-0.0215091876547192\\
0.4	0.2	-0.0182555747414948	-0.0182555747414948\\
0.4	0.25	-0.0152630304525379	-0.0152630304525379\\
0.4	0.3	-0.012414772931009	-0.012414772931009\\
0.4	0.35	-0.00956259411353337	-0.00956259411353337\\
0.4	0.4	-0.00652616741946274	-0.00652616741946274\\
0.4	0.45	-0.00330625288887629	-0.00330625288887629\\
0.4	0.5	8.57652606293457e-06	8.57652606293457e-06\\
0.4	0.55	0.00330629318257308	0.00330629318257308\\
0.4	0.6	0.00651384770482169	0.00651384770482169\\
0.4	0.65	0.00957072192224115	0.00957072192224115\\
0.4	0.7	0.0124290549044039	0.0124290549044039\\
0.4	0.75	0.0152836586813735	0.0152836586813735\\
0.4	0.8	0.0182791780760285	0.0182791780760285\\
0.4	0.85	0.0215220970404073	0.0215220970404073\\
0.4	0.9	0.0250232490844063	0.0250232490844063\\
0.4	0.95	0.0285990836010817	0.0285990836010817\\
0.4	1	0.0322134371375905	0.0322134371375905\\
0.45	0	-0.0377884733327363	-0.0377884733327363\\
0.45	0.05	-0.033616566396858	-0.033616566396858\\
0.45	0.1	-0.0294795758615732	-0.0294795758615732\\
0.45	0.15	-0.0254811141210374	-0.0254811141210374\\
0.45	0.2	-0.0217466457395415	-0.0217466457395415\\
0.45	0.25	-0.0182222402760103	-0.0182222402760103\\
0.45	0.3	-0.0147872648185419	-0.0147872648185419\\
0.45	0.35	-0.0113463124140559	-0.0113463124140559\\
0.45	0.4	-0.00774867939659404	-0.00774867939659404\\
0.45	0.45	-0.00393289354661434	-0.00393289354661434\\
0.45	0.5	3.30299242183534e-05	3.30299242183534e-05\\
0.45	0.55	0.00397931247149248	0.00397931247149248\\
0.45	0.6	0.00777515116590447	0.00777515116590447\\
0.45	0.65	0.0113771537134834	0.0113771537134834\\
0.45	0.7	0.0148051215906547	0.0148051215906547\\
0.45	0.75	0.0182327920410254	0.0182327920410254\\
0.45	0.8	0.0217681697867085	0.0217681697867085\\
0.45	0.85	0.0255118530130099	0.0255118530130099\\
0.45	0.9	0.0295164746447252	0.0295164746447252\\
0.45	0.95	0.0336373596008686	0.0336373596008686\\
0.45	1	0.0378030873757919	0.0378030873757919\\
0.5	0	-0.0433608469997149	-0.0433608469997149\\
0.5	0.05	-0.0386451093356913	-0.0386451093356913\\
0.5	0.1	-0.0339640465214059	-0.0339640465214059\\
0.5	0.15	-0.0294622952347303	-0.0294622952347303\\
0.5	0.2	-0.0252169287483046	-0.0252169287483046\\
0.5	0.25	-0.0211459003630402	-0.0211459003630402\\
0.5	0.3	-0.0171315136674181	-0.0171315136674181\\
0.5	0.35	-0.0130976122126055	-0.0130976122126055\\
0.5	0.4	-0.00892867463193966	-0.00892867463193966\\
0.5	0.45	-0.00452433320727509	-0.00452433320727509\\
0.5	0.5	4.67892226750565e-05	4.67892226750565e-05\\
0.5	0.55	0.00460095530685295	0.00460095530685295\\
0.5	0.6	0.00898802117848432	0.00898802117848432\\
0.5	0.65	0.0131524982568807	0.0131524982568807\\
0.5	0.7	0.0171678337313118	0.0171678337313118\\
0.5	0.75	0.0211732162419598	0.0211732162419598\\
0.5	0.8	0.0252609521170586	0.0252609521170586\\
0.5	0.85	0.0295202630815158	0.0295202630815158\\
0.5	0.9	0.0340254577599709	0.0340254577599709\\
0.5	0.95	0.0386989531293641	0.0386989531293641\\
0.5	1	0.043421180574293	0.043421180574293\\
0.55	0	-0.0490208122820088	-0.0490208122820088\\
0.55	0.05	-0.0437487326928222	-0.0437487326928222\\
0.55	0.1	-0.0385053854686969	-0.0385053854686969\\
0.55	0.15	-0.0334378316382364	-0.0334378316382364\\
0.55	0.2	-0.0286306796479457	-0.0286306796479457\\
0.55	0.25	-0.0240017025429188	-0.0240017025429188\\
0.55	0.3	-0.019432378088279	-0.019432378088279\\
0.55	0.35	-0.0148234870089255	-0.0148234870089255\\
0.55	0.4	-0.0100480385902381	-0.0100480385902381\\
0.55	0.45	-0.0050539067882388	-0.0050539067882388\\
0.55	0.5	5.45080956443241e-05	5.45080956443241e-05\\
0.55	0.55	0.0051496497124093	0.0051496497124093\\
0.55	0.6	0.0101278601426071	0.0101278601426071\\
0.55	0.65	0.0148881047665713	0.0148881047665713\\
0.55	0.7	0.0194666617984499	0.0194666617984499\\
0.55	0.75	0.0240223974574724	0.0240223974574724\\
0.55	0.8	0.028666734757224	0.028666734757224\\
0.55	0.85	0.0334894404430879	0.0334894404430879\\
0.55	0.9	0.0385684098042955	0.0385684098042955\\
0.55	0.95	0.0438174711191573	0.0438174711191573\\
0.55	1	0.049105416570046	0.049105416570046\\
0.6	0	-0.0547730137108391	-0.0547730137108391\\
0.6	0.05	-0.0489236450258143	-0.0489236450258143\\
0.6	0.1	-0.0431091629018371	-0.0431091629018371\\
0.6	0.15	-0.0374604263109445	-0.0374604263109445\\
0.6	0.2	-0.032063631942847	-0.032063631942847\\
0.6	0.25	-0.0268541350319624	-0.0268541350319624\\
0.6	0.3	-0.0217275758744077	-0.0217275758744077\\
0.6	0.35	-0.0165466744710195	-0.0165466744710195\\
0.6	0.4	-0.0111585444419792	-0.0111585444419792\\
0.6	0.45	-0.00557468674672711	-0.00557468674672711\\
0.6	0.5	6.16065259691903e-05	6.16065259691903e-05\\
0.6	0.55	0.00568624533426877	0.00568624533426877\\
0.6	0.6	0.0112511179646507	0.0112511179646507\\
0.6	0.65	0.0166136849607781	0.0166136849607781\\
0.6	0.7	0.0217600889591445	0.0217600889591445\\
0.6	0.75	0.0268710138880745	0.0268710138880745\\
0.6	0.8	0.0320878877963083	0.0320878877963083\\
0.6	0.85	0.0374994356548312	0.0374994356548312\\
0.6	0.9	0.043173687067629	0.043173687067629\\
0.6	0.95	0.0490078469493676	0.0490078469493676\\
0.6	1	0.054873931458268	0.054873931458268\\
0.65	0	-0.0606808754058025	-0.0606808754058025\\
0.65	0.05	-0.0542211704857815	-0.0542211704857815\\
0.65	0.1	-0.0478089880162368	-0.0478089880162368\\
0.65	0.15	-0.0415640543819453	-0.0415640543819453\\
0.65	0.2	-0.0355548296366389	-0.0355548296366389\\
0.65	0.25	-0.0297267189570678	-0.0297267189570678\\
0.65	0.3	-0.0240122064424657	-0.0240122064424657\\
0.65	0.35	-0.0182694877934209	-0.0182694877934209\\
0.65	0.4	-0.0123080405910552	-0.0123080405910552\\
0.65	0.45	-0.00614392311595715	-0.00614392311595715\\
0.65	0.5	6.49399324831166e-05	6.49399324831166e-05\\
0.65	0.55	0.00626329605768681	0.00626329605768681\\
0.65	0.6	0.0124044968767557	0.0124044968767557\\
0.65	0.65	0.0183355396120222	0.0183355396120222\\
0.65	0.7	0.0240505637653095	0.0240505637653095\\
0.65	0.75	0.0297507519680232	0.0297507519680232\\
0.65	0.8	0.0355732679772001	0.0355732679772001\\
0.65	0.85	0.0415867258250504	0.0415867258250504\\
0.65	0.9	0.0478597229025238	0.0478597229025238\\
0.65	0.95	0.0542940960022384	0.0542940960022384\\
0.65	1	0.0607585143031362	0.0607585143031362\\
0.7	0	-0.0667180089396844	-0.0667180089396844\\
0.7	0.05	-0.0596321746867438	-0.0596321746867438\\
0.7	0.1	-0.0526019129640516	-0.0526019129640516\\
0.7	0.15	-0.0457539879594501	-0.0457539879594501\\
0.7	0.2	-0.0391332351695803	-0.0391332351695803\\
0.7	0.25	-0.0326697041489805	-0.0326697041489805\\
0.7	0.3	-0.0263290122118868	-0.0263290122118868\\
0.7	0.35	-0.0200059701981507	-0.0200059701981507\\
0.7	0.4	-0.0134926473971316	-0.0134926473971316\\
0.7	0.45	-0.00675830974298961	-0.00675830974298961\\
0.7	0.5	6.17033914535463e-05	6.17033914535463e-05\\
0.7	0.55	0.00687524495225588	0.00687524495225588\\
0.7	0.6	0.0135873185076246	0.0135873185076246\\
0.7	0.65	0.0200690297703437	0.0200690297703437\\
0.7	0.7	0.02637081364392	0.02637081364392\\
0.7	0.75	0.0326955839142646	0.0326955839142646\\
0.7	0.8	0.039141895320964	0.039141895320964\\
0.7	0.85	0.0457586533489668	0.0457586533489668\\
0.7	0.9	0.0526329566158284	0.0526329566158284\\
0.7	0.95	0.0596836953926547	0.0596836953926547\\
0.7	1	0.0667621010119153	0.0667621010119153\\
0.75	0	-0.0727177948672927	-0.0727177948672927\\
0.75	0.05	-0.065028523311622	-0.065028523311622\\
0.75	0.1	-0.0573903628991897	-0.0573903628991897\\
0.75	0.15	-0.0499455527164271	-0.0499455527164271\\
0.75	0.2	-0.0427400760793184	-0.0427400760793184\\
0.75	0.25	-0.0356792555192179	-0.0356792555192179\\
0.75	0.3	-0.0287132063080685	-0.0287132063080685\\
0.75	0.35	-0.0217710315056659	-0.0217710315056659\\
0.75	0.4	-0.0146755947961575	-0.0146755947961575\\
0.75	0.45	-0.00736691722246798	-0.00736691722246798\\
0.75	0.5	5.9032319313006e-05	5.9032319313006e-05\\
0.75	0.55	0.0074875903047044	0.0074875903047044\\
0.75	0.6	0.0147818793584944	0.0147818793584944\\
0.75	0.65	0.0218459067885802	0.0218459067885802\\
0.75	0.7	0.0287675319898819	0.0287675319898819\\
0.75	0.75	0.035718035691364	0.035718035691364\\
0.75	0.8	0.0427645048170138	0.0427645048170138\\
0.75	0.85	0.0499707652977355	0.0499707652977355\\
0.75	0.9	0.0574401580057635	0.0574401580057635\\
0.75	0.95	0.0650967750962261	0.0650967750962261\\
0.75	1	0.0727743327561318	0.0727743327561318\\
0.8	0	-0.0785823960277383	-0.0785823960277383\\
0.8	0.05	-0.0703332958051265	-0.0703332958051265\\
0.8	0.1	-0.0621158389413524	-0.0621158389413524\\
0.8	0.15	-0.0540720552401822	-0.0540720552401822\\
0.8	0.2	-0.0462859771481064	-0.0462859771481064\\
0.8	0.25	-0.0386744937908666	-0.0386744937908666\\
0.8	0.3	-0.0311302541785857	-0.0311302541785857\\
0.8	0.35	-0.0235657189437145	-0.0235657189437145\\
0.8	0.4	-0.0158553909849855	-0.0158553909849855\\
0.8	0.45	-0.0079583582800058	-0.0079583582800058\\
0.8	0.5	5.57606489766288e-05	5.57606489766288e-05\\
0.8	0.55	0.00807925172678391	0.00807925172678391\\
0.8	0.6	0.0159719042612386	0.0159719042612386\\
0.8	0.65	0.0236568613917151	0.0236568613917151\\
0.8	0.7	0.0312041854794396	0.0312041854794396\\
0.8	0.75	0.0387427749089729	0.0387427749089729\\
0.8	0.8	0.0463548814237348	0.0463548814237348\\
0.8	0.85	0.0541479879757997	0.0541479879757997\\
0.8	0.9	0.0622066835378769	0.0622066835378769\\
0.8	0.95	0.0704350096698796	0.0704350096698796\\
0.8	1	0.0786738229273123	0.0786738229273123\\
0.85	0	-0.0843097664667085	-0.0843097664667085\\
0.85	0.05	-0.0755313650110511	-0.0755313650110511\\
0.85	0.1	-0.0667664980051188	-0.0667664980051188\\
0.85	0.15	-0.0581297708601224	-0.0581297708601224\\
0.85	0.2	-0.0497477976816421	-0.0497477976816421\\
0.85	0.25	-0.0415927005641327	-0.0415927005641327\\
0.85	0.3	-0.0335116396944076	-0.0335116396944076\\
0.85	0.35	-0.0253637437752825	-0.0253637437752825\\
0.85	0.4	-0.0170516578013435	-0.0170516578013435\\
0.85	0.45	-0.00855757589172704	-0.00855757589172704\\
0.85	0.5	5.12216460507486e-05	5.12216460507486e-05\\
0.85	0.55	0.00866816299443778	0.00866816299443778\\
0.85	0.6	0.0171636062198209	0.0171636062198209\\
0.85	0.65	0.0254653565784491	0.0254653565784491\\
0.85	0.7	0.033604454278418	0.033604454278418\\
0.85	0.75	0.0416907186556217	0.0416907186556217\\
0.85	0.8	0.049858350431125	0.049858350431125\\
0.85	0.85	0.0582447126062721	0.0582447126062721\\
0.85	0.9	0.0668786308254287	0.0668786308254287\\
0.85	0.95	0.0756423153864825	0.0756423153864825\\
0.85	1	0.0844112361023498	0.0844112361023498\\
0.9	0	-0.0898783927802462	-0.0898783927802462\\
0.9	0.05	-0.0805655390879561	-0.0805655390879561\\
0.9	0.1	-0.0712785899612206	-0.0712785899612206\\
0.9	0.15	-0.0621011578731846	-0.0621011578731846\\
0.9	0.2	-0.0531512996236244	-0.0531512996236244\\
0.9	0.25	-0.0444442261526064	-0.0444442261526064\\
0.9	0.3	-0.0358265342180983	-0.0358265342180983\\
0.9	0.35	-0.02712629538084	-0.02712629538084\\
0.9	0.4	-0.0182466457591862	-0.0182466457591862\\
0.9	0.45	-0.00916226957863382	-0.00916226957863382\\
0.9	0.5	5.45989137057863e-05	5.45989137057863e-05\\
0.9	0.55	0.0092726418544448	0.0092726418544448\\
0.9	0.6	0.0183607104396494	0.0183607104396494\\
0.9	0.65	0.0272483834868123	0.0272483834868123\\
0.9	0.7	0.0359498987735265	0.0359498987735265\\
0.9	0.75	0.0445770344537961	0.0445770344537961\\
0.9	0.8	0.0532996939511376	0.0532996939511376\\
0.9	0.85	0.0622515165153103	0.0622515165153103\\
0.9	0.9	0.0714157338080166	0.0714157338080166\\
0.9	0.95	0.0806884151365745	0.0806884151365745\\
0.9	1	0.0899874502976007	0.0899874502976007\\
0.95	0	-0.095343646230529	-0.095343646230529\\
0.95	0.05	-0.0854586528015146	-0.0854586528015146\\
0.95	0.1	-0.0756455790547062	-0.0756455790547062\\
0.95	0.15	-0.0659782698348813	-0.0659782698348813\\
0.95	0.2	-0.0565161816454058	-0.0565161816454058\\
0.95	0.25	-0.0472643456729045	-0.0472643456729045\\
0.95	0.3	-0.0380915955673452	-0.0380915955673452\\
0.95	0.35	-0.0288397543258998	-0.0288397543258998\\
0.95	0.4	-0.019409971892548	-0.019409971892548\\
0.95	0.45	-0.00975140438202323	-0.00975140438202323\\
0.95	0.5	6.36554258647261e-05	6.36554258647261e-05\\
0.95	0.55	0.00987411662292653	0.00987411662292653\\
0.95	0.6	0.0195347156952329	0.0195347156952329\\
0.95	0.65	0.0289841101831292	0.0289841101831292\\
0.95	0.7	0.0382453591108813	0.0382453591108813\\
0.95	0.75	0.047426745664355	0.047426745664355\\
0.95	0.8	0.0566920460631696	0.0566920460631696\\
0.95	0.85	0.0661566671088562	0.0661566671088562\\
0.95	0.9	0.0758044081519293	0.0758044081519293\\
0.95	0.95	0.0855836692590774	0.0855836692590774\\
0.95	1	0.0954367852178953	0.0954367852178953\\
1	0	-0.100828235272225	-0.100828235272225\\
1	0.05	-0.0903428639655182	-0.0903428639655182\\
1	0.1	-0.0799779663843863	-0.0799779663843863\\
1	0.15	-0.0698161749592482	-0.0698161749592482\\
1	0.2	-0.0598573058748638	-0.0598573058748638\\
1	0.25	-0.0500689086295016	-0.0500689086295016\\
1	0.3	-0.0403352372386599	-0.0403352372386599\\
1	0.35	-0.0305248766487286	-0.0305248766487286\\
1	0.4	-0.0205448536703779	-0.0205448536703779\\
1	0.45	-0.0103249237850387	-0.0103249237850387\\
1	0.5	6.73549780533693e-05	6.73549780533693e-05\\
1	0.55	0.0104533337192167	0.0104533337192167\\
1	0.6	0.0206772888221479	0.0206772888221479\\
1	0.65	0.0306851610603365	0.0306851610603365\\
1	0.7	0.0405093988017035	0.0405093988017035\\
1	0.75	0.0502464817533438	0.0502464817533438\\
1	0.8	0.0600395247492596	0.0600395247492596\\
1	0.85	0.0699968076966468	0.0699968076966468\\
1	0.9	0.0801301156644945	0.0801301156644945\\
1	0.95	0.0904373809765673	0.0904373809765673\\
1	1	0.100864960711842	0.100864960711842\\
};
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
0	0	-0\\
0.05	0	-0.0016\\
0.1	0	-0.0036\\
0.15	0	-0.0064\\
0.2	0	-0.01\\
0.25	0	-0.0144\\
0.3	0	-0.0196\\
0.35	0	-0.0256\\
0.4	0	-0.0313677991485991\\
0.45	0	-0.0371355982971981\\
0.5	0	-0.0429033974457972\\
0.55	0	-0.0486711965943962\\
0.6	0	-0.0544389957429953\\
0.65	0	-0.0602067948915943\\
0.7	0	-0.0659745940401934\\
0.75	0	-0.0717423931887924\\
0.8	0	-0.0775101923373915\\
0.85	0	-0.0832779914859905\\
0.9	0	-0.0890457906345896\\
0.95	0	-0.0948135897831886\\
1	0	-0.100581388931788\\
};
 \addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
0	1	0\\
0.05	1	0.0016\\
0.1	1	0.0036\\
0.15	1	0.0064\\
0.2	1	0.01\\
0.25	1	0.0144\\
0.3	1	0.0196\\
0.35	1	0.0256\\
0.4	1	0.0313677991485991\\
0.45	1	0.0371355982971981\\
0.5	1	0.0429033974457972\\
0.55	1	0.0486711965943962\\
0.6	1	0.0544389957429953\\
0.65	1	0.0602067948915943\\
0.7	1	0.0659745940401934\\
0.75	1	0.0717423931887924\\
0.8	1	0.0775101923373915\\
0.85	1	0.0832779914859905\\
0.9	1	0.0890457906345896\\
0.95	1	0.0948135897831886\\
1	1	0.100581388931788\\
};
 
\addplot3[%
surf,
%shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=21]
shader=faceted,z buffer=sort,mesh/rows=21]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.05	0	0\\
0	0.1	0	0\\
0	0.15	0	0\\
0	0.2	0	0\\
0	0.25	0	0\\
0	0.3	0	0\\
0	0.35	0	0\\
0	0.4	0	0\\
0	0.45	0	0\\
0	0.5	0	0\\
0	0.55	0	0\\
0	0.6	0	0\\
0	0.65	0	0\\
0	0.7	0	0\\
0	0.75	0	0\\
0	0.8	0	0\\
0	0.85	0	0\\
0	0.9	0	0\\
0	0.95	0	0\\
0	1	0	0\\
0.05	0	-0.00103883583167444	-0.00103883583167444\\
0.05	0.05	-0.000827826886499351	-0.000827826886499351\\
0.05	0.1	-0.000657067832357845	-0.000657067832357845\\
0.05	0.15	-0.000494361213042366	-0.000494361213042366\\
0.05	0.2	-0.000355808452458326	-0.000355808452458326\\
0.05	0.25	-0.000270553837393705	-0.000270553837393705\\
0.05	0.3	-0.000216953815722769	-0.000216953815722769\\
0.05	0.35	-0.000160280244767528	-0.000160280244767528\\
0.05	0.4	-0.000101294664509094	-0.000101294664509094\\
0.05	0.45	-4.58955822243063e-05	-4.58955822243063e-05\\
0.05	0.5	1.17336127177513e-05	1.17336127177513e-05\\
0.05	0.55	6.69673015905577e-05	6.69673015905577e-05\\
0.05	0.6	0.000122197162419664	0.000122197162419664\\
0.05	0.65	0.000184389886819037	0.000184389886819037\\
0.05	0.7	0.000241752297003439	0.000241752297003439\\
0.05	0.75	0.000291633651297993	0.000291633651297993\\
0.05	0.8	0.000365178556305186	0.000365178556305186\\
0.05	0.85	0.000496689447055469	0.000496689447055469\\
0.05	0.9	0.000663170999996719	0.000663170999996719\\
0.05	0.95	0.000828352371921717	0.000828352371921717\\
0.05	1	0.00102617256223349	0.00102617256223349\\
0.1	0	-0.00348358431030729	-0.00348358431030729\\
0.1	0.05	-0.00289169438136982	-0.00289169438136982\\
0.1	0.1	-0.00235538548037838	-0.00235538548037838\\
0.1	0.15	-0.00186691063024808	-0.00186691063024808\\
0.1	0.2	-0.00145959235021644	-0.00145959235021644\\
0.1	0.25	-0.00116494606374757	-0.00116494606374757\\
0.1	0.3	-0.000929505208733847	-0.000929505208733847\\
0.1	0.35	-0.000695068617762499	-0.000695068617762499\\
0.1	0.4	-0.000462848486186853	-0.000462848486186853\\
0.1	0.45	-0.000230443320879927	-0.000230443320879927\\
0.1	0.5	2.22755729868979e-05	2.22755729868979e-05\\
0.1	0.55	0.000272597335589762	0.000272597335589762\\
0.1	0.6	0.000510416563257761	0.000510416563257761\\
0.1	0.65	0.000754508101460931	0.000754508101460931\\
0.1	0.7	0.000993106474443523	0.000993106474443523\\
0.1	0.75	0.00122335494933898	0.00122335494933898\\
0.1	0.8	0.00149952169990257	0.00149952169990257\\
0.1	0.85	0.00189223802362671	0.00189223802362671\\
0.1	0.9	0.00238021346966157	0.00238021346966157\\
0.1	0.95	0.00290203605740464	0.00290203605740464\\
0.1	1	0.00346971427823788	0.00346971427823788\\
0.15	0	-0.00700328826340653	-0.00700328826340653\\
0.15	0.05	-0.00592431136250396	-0.00592431136250396\\
0.15	0.1	-0.00491824874432218	-0.00491824874432218\\
0.15	0.15	-0.0040261792159777	-0.0040261792159777\\
0.15	0.2	-0.00326964011528273	-0.00326964011528273\\
0.15	0.25	-0.00265285589120438	-0.00265285589120438\\
0.15	0.3	-0.00210926156770234	-0.00210926156770234\\
0.15	0.35	-0.00158668957902437	-0.00158668957902437\\
0.15	0.4	-0.00108026240155324	-0.00108026240155324\\
0.15	0.45	-0.000559265459823626	-0.000559265459823626\\
0.15	0.5	1.40535181306478e-05	1.40535181306478e-05\\
0.15	0.55	0.000589227409796363	0.000589227409796363\\
0.15	0.6	0.00112794654133805	0.00112794654133805\\
0.15	0.65	0.00165910389933708	0.00165910389933708\\
0.15	0.7	0.00219227748162635	0.00219227748162635\\
0.15	0.75	0.00273385617221549	0.00273385617221549\\
0.15	0.8	0.00333236756763617	0.00333236756763617\\
0.15	0.85	0.00406544407620257	0.00406544407620257\\
0.15	0.9	0.0049446184632127	0.0049446184632127\\
0.15	0.95	0.00592934266468705	0.00592934266468705\\
0.15	1	0.0069809514127725	0.0069809514127725\\
0.2	0	-0.0113034037538619	-0.0113034037538619\\
0.2	0.05	-0.00970863154447118	-0.00970863154447118\\
0.2	0.1	-0.00820857541238064	-0.00820857541238064\\
0.2	0.15	-0.00686604559401613	-0.00686604559401613\\
0.2	0.2	-0.00567633685463733	-0.00567633685463733\\
0.2	0.25	-0.00463758176748155	-0.00463758176748155\\
0.2	0.3	-0.00369599349032041	-0.00369599349032041\\
0.2	0.35	-0.00279996595810809	-0.00279996595810809\\
0.2	0.4	-0.00191931749927996	-0.00191931749927996\\
0.2	0.45	-0.000999833191970993	-0.000999833191970993\\
0.2	0.5	-4.28252702840725e-06	-4.28252702840725e-06\\
0.2	0.55	0.00099831566573335	0.00099831566573335\\
0.2	0.6	0.0019435734975843	0.0019435734975843\\
0.2	0.65	0.0028530991062099	0.0028530991062099\\
0.2	0.7	0.003761946786423	0.003761946786423\\
0.2	0.75	0.00470956433013438	0.00470956433013438\\
0.2	0.8	0.00573845467419713	0.00573845467419713\\
0.2	0.85	0.00689801397003638	0.00689801397003638\\
0.2	0.9	0.00821463539285526	0.00821463539285526\\
0.2	0.95	0.00968966759689113	0.00968966759689113\\
0.2	1	0.0112562931626499	0.0112562931626499\\
0.25	0	-0.016127107931309	-0.016127107931309\\
0.25	0.05	-0.0140349869530303	-0.0140349869530303\\
0.25	0.1	-0.0120433082441505	-0.0120433082441505\\
0.25	0.15	-0.0102011138879701	-0.0102011138879701\\
0.25	0.2	-0.00850586808505712	-0.00850586808505712\\
0.25	0.25	-0.00699482941389816	-0.00699482941389816\\
0.25	0.3	-0.00562814966415106	-0.00562814966415106\\
0.25	0.35	-0.00430959806249487	-0.00430959806249487\\
0.25	0.4	-0.0029588239856163	-0.0029588239856163\\
0.25	0.45	-0.00153018864892412	-0.00153018864892412\\
0.25	0.5	-2.20088771856805e-05	-2.20088771856805e-05\\
0.25	0.55	0.00149478060939223	0.00149478060939223\\
0.25	0.6	0.00294965731019917	0.00294965731019917\\
0.25	0.65	0.00432975059775577	0.00432975059775577\\
0.25	0.7	0.00566255644000243	0.00566255644000243\\
0.25	0.75	0.00704557948876388	0.00704557948876388\\
0.25	0.8	0.00856068083445866	0.00856068083445866\\
0.25	0.85	0.0102284794419904	0.0102284794419904\\
0.25	0.9	0.0120392583731632	0.0120392583731632\\
0.25	0.95	0.0140003218693787	0.0140003218693787\\
0.25	1	0.016059200791981	0.016059200791981\\
0.3	0	-0.0213204377420533	-0.0213204377420533\\
0.3	0.05	-0.0187323166925238	-0.0187323166925238\\
0.3	0.1	-0.0162201028695709	-0.0162201028695709\\
0.3	0.15	-0.0138034060176827	-0.0138034060176827\\
0.3	0.2	-0.011562768131564	-0.011562768131564\\
0.3	0.25	-0.00956947400628174	-0.00956947400628174\\
0.3	0.3	-0.007770709971392	-0.007770709971392\\
0.3	0.35	-0.00600944604358509	-0.00600944604358509\\
0.3	0.4	-0.00411994424355842	-0.00411994424355842\\
0.3	0.45	-0.00210813005695123	-0.00210813005695123\\
0.3	0.5	-2.92793488843382e-05	-2.92793488843382e-05\\
0.3	0.55	0.00205344848475652	0.00205344848475652\\
0.3	0.6	0.00408652295144989	0.00408652295144989\\
0.3	0.65	0.00601038324655299	0.00601038324655299\\
0.3	0.7	0.0077828221513124	0.0077828221513124\\
0.3	0.75	0.00959603051634021	0.00959603051634021\\
0.3	0.8	0.0115947040551966	0.0115947040551966\\
0.3	0.85	0.0138148310843248	0.0138148310843248\\
0.3	0.9	0.016210146474876	0.016210146474876\\
0.3	0.95	0.0186876659801582	0.0186876659801582\\
0.3	1	0.0212397586269021	0.0212397586269021\\
0.35	0	-0.0267529955764129	-0.0267529955764129\\
0.35	0.05	-0.0236466356571985	-0.0236466356571985\\
0.35	0.1	-0.0205816905303523	-0.0205816905303523\\
0.35	0.15	-0.0175925712654327	-0.0175925712654327\\
0.35	0.2	-0.0148274115631302	-0.0148274115631302\\
0.35	0.25	-0.0123445807484795	-0.0123445807484795\\
0.35	0.3	-0.0100542613507259	-0.0100542613507259\\
0.35	0.35	-0.0077764369703411	-0.0077764369703411\\
0.35	0.4	-0.00531446521405152	-0.00531446521405152\\
0.35	0.45	-0.00269758611060337	-0.00269758611060337\\
0.35	0.5	-1.84035769626157e-05	-1.84035769626157e-05\\
0.35	0.55	0.00265441711791354	0.00265441711791354\\
0.35	0.6	0.00527780121113715	0.00527780121113715\\
0.35	0.65	0.0077751106225405	0.0077751106225405\\
0.35	0.7	0.0100694317036129	0.0100694317036129\\
0.35	0.75	0.0123728279138933	0.0123728279138933\\
0.35	0.8	0.0148564150732849	0.0148564150732849\\
0.35	0.85	0.0176002420196394	0.0176002420196394\\
0.35	0.9	0.0205690773448974	0.0205690773448974\\
0.35	0.95	0.0235945346086941	0.0235945346086941\\
0.35	1	0.0266664526620447	0.0266664526620447\\
0.4	0	-0.0322678062243326	-0.0322678062243326\\
0.4	0.05	-0.0286304816919218	-0.0286304816919218\\
0.4	0.1	-0.0250209215215626	-0.0250209215215626\\
0.4	0.15	-0.0215091876547192	-0.0215091876547192\\
0.4	0.2	-0.0182555747414948	-0.0182555747414948\\
0.4	0.25	-0.0152630304525379	-0.0152630304525379\\
0.4	0.3	-0.012414772931009	-0.012414772931009\\
0.4	0.35	-0.00956259411353337	-0.00956259411353337\\
0.4	0.4	-0.00652616741946274	-0.00652616741946274\\
0.4	0.45	-0.00330625288887629	-0.00330625288887629\\
0.4	0.5	8.57652606293457e-06	8.57652606293457e-06\\
0.4	0.55	0.00330629318257308	0.00330629318257308\\
0.4	0.6	0.00651384770482169	0.00651384770482169\\
0.4	0.65	0.00957072192224115	0.00957072192224115\\
0.4	0.7	0.0124290549044039	0.0124290549044039\\
0.4	0.75	0.0152836586813735	0.0152836586813735\\
0.4	0.8	0.0182791780760285	0.0182791780760285\\
0.4	0.85	0.0215220970404073	0.0215220970404073\\
0.4	0.9	0.0250232490844063	0.0250232490844063\\
0.4	0.95	0.0285990836010817	0.0285990836010817\\
0.4	1	0.0322134371375905	0.0322134371375905\\
0.45	0	-0.0377884733327363	-0.0377884733327363\\
0.45	0.05	-0.033616566396858	-0.033616566396858\\
0.45	0.1	-0.0294795758615732	-0.0294795758615732\\
0.45	0.15	-0.0254811141210374	-0.0254811141210374\\
0.45	0.2	-0.0217466457395415	-0.0217466457395415\\
0.45	0.25	-0.0182222402760103	-0.0182222402760103\\
0.45	0.3	-0.0147872648185419	-0.0147872648185419\\
0.45	0.35	-0.0113463124140559	-0.0113463124140559\\
0.45	0.4	-0.00774867939659404	-0.00774867939659404\\
0.45	0.45	-0.00393289354661434	-0.00393289354661434\\
0.45	0.5	3.30299242183534e-05	3.30299242183534e-05\\
0.45	0.55	0.00397931247149248	0.00397931247149248\\
0.45	0.6	0.00777515116590447	0.00777515116590447\\
0.45	0.65	0.0113771537134834	0.0113771537134834\\
0.45	0.7	0.0148051215906547	0.0148051215906547\\
0.45	0.75	0.0182327920410254	0.0182327920410254\\
0.45	0.8	0.0217681697867085	0.0217681697867085\\
0.45	0.85	0.0255118530130099	0.0255118530130099\\
0.45	0.9	0.0295164746447252	0.0295164746447252\\
0.45	0.95	0.0336373596008686	0.0336373596008686\\
0.45	1	0.0378030873757919	0.0378030873757919\\
0.5	0	-0.0433608469997149	-0.0433608469997149\\
0.5	0.05	-0.0386451093356913	-0.0386451093356913\\
0.5	0.1	-0.0339640465214059	-0.0339640465214059\\
0.5	0.15	-0.0294622952347303	-0.0294622952347303\\
0.5	0.2	-0.0252169287483046	-0.0252169287483046\\
0.5	0.25	-0.0211459003630402	-0.0211459003630402\\
0.5	0.3	-0.0171315136674181	-0.0171315136674181\\
0.5	0.35	-0.0130976122126055	-0.0130976122126055\\
0.5	0.4	-0.00892867463193966	-0.00892867463193966\\
0.5	0.45	-0.00452433320727509	-0.00452433320727509\\
0.5	0.5	4.67892226750565e-05	4.67892226750565e-05\\
0.5	0.55	0.00460095530685295	0.00460095530685295\\
0.5	0.6	0.00898802117848432	0.00898802117848432\\
0.5	0.65	0.0131524982568807	0.0131524982568807\\
0.5	0.7	0.0171678337313118	0.0171678337313118\\
0.5	0.75	0.0211732162419598	0.0211732162419598\\
0.5	0.8	0.0252609521170586	0.0252609521170586\\
0.5	0.85	0.0295202630815158	0.0295202630815158\\
0.5	0.9	0.0340254577599709	0.0340254577599709\\
0.5	0.95	0.0386989531293641	0.0386989531293641\\
0.5	1	0.043421180574293	0.043421180574293\\
0.55	0	-0.0490208122820088	-0.0490208122820088\\
0.55	0.05	-0.0437487326928222	-0.0437487326928222\\
0.55	0.1	-0.0385053854686969	-0.0385053854686969\\
0.55	0.15	-0.0334378316382364	-0.0334378316382364\\
0.55	0.2	-0.0286306796479457	-0.0286306796479457\\
0.55	0.25	-0.0240017025429188	-0.0240017025429188\\
0.55	0.3	-0.019432378088279	-0.019432378088279\\
0.55	0.35	-0.0148234870089255	-0.0148234870089255\\
0.55	0.4	-0.0100480385902381	-0.0100480385902381\\
0.55	0.45	-0.0050539067882388	-0.0050539067882388\\
0.55	0.5	5.45080956443241e-05	5.45080956443241e-05\\
0.55	0.55	0.0051496497124093	0.0051496497124093\\
0.55	0.6	0.0101278601426071	0.0101278601426071\\
0.55	0.65	0.0148881047665713	0.0148881047665713\\
0.55	0.7	0.0194666617984499	0.0194666617984499\\
0.55	0.75	0.0240223974574724	0.0240223974574724\\
0.55	0.8	0.028666734757224	0.028666734757224\\
0.55	0.85	0.0334894404430879	0.0334894404430879\\
0.55	0.9	0.0385684098042955	0.0385684098042955\\
0.55	0.95	0.0438174711191573	0.0438174711191573\\
0.55	1	0.049105416570046	0.049105416570046\\
0.6	0	-0.0547730137108391	-0.0547730137108391\\
0.6	0.05	-0.0489236450258143	-0.0489236450258143\\
0.6	0.1	-0.0431091629018371	-0.0431091629018371\\
0.6	0.15	-0.0374604263109445	-0.0374604263109445\\
0.6	0.2	-0.032063631942847	-0.032063631942847\\
0.6	0.25	-0.0268541350319624	-0.0268541350319624\\
0.6	0.3	-0.0217275758744077	-0.0217275758744077\\
0.6	0.35	-0.0165466744710195	-0.0165466744710195\\
0.6	0.4	-0.0111585444419792	-0.0111585444419792\\
0.6	0.45	-0.00557468674672711	-0.00557468674672711\\
0.6	0.5	6.16065259691903e-05	6.16065259691903e-05\\
0.6	0.55	0.00568624533426877	0.00568624533426877\\
0.6	0.6	0.0112511179646507	0.0112511179646507\\
0.6	0.65	0.0166136849607781	0.0166136849607781\\
0.6	0.7	0.0217600889591445	0.0217600889591445\\
0.6	0.75	0.0268710138880745	0.0268710138880745\\
0.6	0.8	0.0320878877963083	0.0320878877963083\\
0.6	0.85	0.0374994356548312	0.0374994356548312\\
0.6	0.9	0.043173687067629	0.043173687067629\\
0.6	0.95	0.0490078469493676	0.0490078469493676\\
0.6	1	0.054873931458268	0.054873931458268\\
0.65	0	-0.0606808754058025	-0.0606808754058025\\
0.65	0.05	-0.0542211704857815	-0.0542211704857815\\
0.65	0.1	-0.0478089880162368	-0.0478089880162368\\
0.65	0.15	-0.0415640543819453	-0.0415640543819453\\
0.65	0.2	-0.0355548296366389	-0.0355548296366389\\
0.65	0.25	-0.0297267189570678	-0.0297267189570678\\
0.65	0.3	-0.0240122064424657	-0.0240122064424657\\
0.65	0.35	-0.0182694877934209	-0.0182694877934209\\
0.65	0.4	-0.0123080405910552	-0.0123080405910552\\
0.65	0.45	-0.00614392311595715	-0.00614392311595715\\
0.65	0.5	6.49399324831166e-05	6.49399324831166e-05\\
0.65	0.55	0.00626329605768681	0.00626329605768681\\
0.65	0.6	0.0124044968767557	0.0124044968767557\\
0.65	0.65	0.0183355396120222	0.0183355396120222\\
0.65	0.7	0.0240505637653095	0.0240505637653095\\
0.65	0.75	0.0297507519680232	0.0297507519680232\\
0.65	0.8	0.0355732679772001	0.0355732679772001\\
0.65	0.85	0.0415867258250504	0.0415867258250504\\
0.65	0.9	0.0478597229025238	0.0478597229025238\\
0.65	0.95	0.0542940960022384	0.0542940960022384\\
0.65	1	0.0607585143031362	0.0607585143031362\\
0.7	0	-0.0667180089396844	-0.0667180089396844\\
0.7	0.05	-0.0596321746867438	-0.0596321746867438\\
0.7	0.1	-0.0526019129640516	-0.0526019129640516\\
0.7	0.15	-0.0457539879594501	-0.0457539879594501\\
0.7	0.2	-0.0391332351695803	-0.0391332351695803\\
0.7	0.25	-0.0326697041489805	-0.0326697041489805\\
0.7	0.3	-0.0263290122118868	-0.0263290122118868\\
0.7	0.35	-0.0200059701981507	-0.0200059701981507\\
0.7	0.4	-0.0134926473971316	-0.0134926473971316\\
0.7	0.45	-0.00675830974298961	-0.00675830974298961\\
0.7	0.5	6.17033914535463e-05	6.17033914535463e-05\\
0.7	0.55	0.00687524495225588	0.00687524495225588\\
0.7	0.6	0.0135873185076246	0.0135873185076246\\
0.7	0.65	0.0200690297703437	0.0200690297703437\\
0.7	0.7	0.02637081364392	0.02637081364392\\
0.7	0.75	0.0326955839142646	0.0326955839142646\\
0.7	0.8	0.039141895320964	0.039141895320964\\
0.7	0.85	0.0457586533489668	0.0457586533489668\\
0.7	0.9	0.0526329566158284	0.0526329566158284\\
0.7	0.95	0.0596836953926547	0.0596836953926547\\
0.7	1	0.0667621010119153	0.0667621010119153\\
0.75	0	-0.0727177948672927	-0.0727177948672927\\
0.75	0.05	-0.065028523311622	-0.065028523311622\\
0.75	0.1	-0.0573903628991897	-0.0573903628991897\\
0.75	0.15	-0.0499455527164271	-0.0499455527164271\\
0.75	0.2	-0.0427400760793184	-0.0427400760793184\\
0.75	0.25	-0.0356792555192179	-0.0356792555192179\\
0.75	0.3	-0.0287132063080685	-0.0287132063080685\\
0.75	0.35	-0.0217710315056659	-0.0217710315056659\\
0.75	0.4	-0.0146755947961575	-0.0146755947961575\\
0.75	0.45	-0.00736691722246798	-0.00736691722246798\\
0.75	0.5	5.9032319313006e-05	5.9032319313006e-05\\
0.75	0.55	0.0074875903047044	0.0074875903047044\\
0.75	0.6	0.0147818793584944	0.0147818793584944\\
0.75	0.65	0.0218459067885802	0.0218459067885802\\
0.75	0.7	0.0287675319898819	0.0287675319898819\\
0.75	0.75	0.035718035691364	0.035718035691364\\
0.75	0.8	0.0427645048170138	0.0427645048170138\\
0.75	0.85	0.0499707652977355	0.0499707652977355\\
0.75	0.9	0.0574401580057635	0.0574401580057635\\
0.75	0.95	0.0650967750962261	0.0650967750962261\\
0.75	1	0.0727743327561318	0.0727743327561318\\
0.8	0	-0.0785823960277383	-0.0785823960277383\\
0.8	0.05	-0.0703332958051265	-0.0703332958051265\\
0.8	0.1	-0.0621158389413524	-0.0621158389413524\\
0.8	0.15	-0.0540720552401822	-0.0540720552401822\\
0.8	0.2	-0.0462859771481064	-0.0462859771481064\\
0.8	0.25	-0.0386744937908666	-0.0386744937908666\\
0.8	0.3	-0.0311302541785857	-0.0311302541785857\\
0.8	0.35	-0.0235657189437145	-0.0235657189437145\\
0.8	0.4	-0.0158553909849855	-0.0158553909849855\\
0.8	0.45	-0.0079583582800058	-0.0079583582800058\\
0.8	0.5	5.57606489766288e-05	5.57606489766288e-05\\
0.8	0.55	0.00807925172678391	0.00807925172678391\\
0.8	0.6	0.0159719042612386	0.0159719042612386\\
0.8	0.65	0.0236568613917151	0.0236568613917151\\
0.8	0.7	0.0312041854794396	0.0312041854794396\\
0.8	0.75	0.0387427749089729	0.0387427749089729\\
0.8	0.8	0.0463548814237348	0.0463548814237348\\
0.8	0.85	0.0541479879757997	0.0541479879757997\\
0.8	0.9	0.0622066835378769	0.0622066835378769\\
0.8	0.95	0.0704350096698796	0.0704350096698796\\
0.8	1	0.0786738229273123	0.0786738229273123\\
0.85	0	-0.0843097664667085	-0.0843097664667085\\
0.85	0.05	-0.0755313650110511	-0.0755313650110511\\
0.85	0.1	-0.0667664980051188	-0.0667664980051188\\
0.85	0.15	-0.0581297708601224	-0.0581297708601224\\
0.85	0.2	-0.0497477976816421	-0.0497477976816421\\
0.85	0.25	-0.0415927005641327	-0.0415927005641327\\
0.85	0.3	-0.0335116396944076	-0.0335116396944076\\
0.85	0.35	-0.0253637437752825	-0.0253637437752825\\
0.85	0.4	-0.0170516578013435	-0.0170516578013435\\
0.85	0.45	-0.00855757589172704	-0.00855757589172704\\
0.85	0.5	5.12216460507486e-05	5.12216460507486e-05\\
0.85	0.55	0.00866816299443778	0.00866816299443778\\
0.85	0.6	0.0171636062198209	0.0171636062198209\\
0.85	0.65	0.0254653565784491	0.0254653565784491\\
0.85	0.7	0.033604454278418	0.033604454278418\\
0.85	0.75	0.0416907186556217	0.0416907186556217\\
0.85	0.8	0.049858350431125	0.049858350431125\\
0.85	0.85	0.0582447126062721	0.0582447126062721\\
0.85	0.9	0.0668786308254287	0.0668786308254287\\
0.85	0.95	0.0756423153864825	0.0756423153864825\\
0.85	1	0.0844112361023498	0.0844112361023498\\
0.9	0	-0.0898783927802462	-0.0898783927802462\\
0.9	0.05	-0.0805655390879561	-0.0805655390879561\\
0.9	0.1	-0.0712785899612206	-0.0712785899612206\\
0.9	0.15	-0.0621011578731846	-0.0621011578731846\\
0.9	0.2	-0.0531512996236244	-0.0531512996236244\\
0.9	0.25	-0.0444442261526064	-0.0444442261526064\\
0.9	0.3	-0.0358265342180983	-0.0358265342180983\\
0.9	0.35	-0.02712629538084	-0.02712629538084\\
0.9	0.4	-0.0182466457591862	-0.0182466457591862\\
0.9	0.45	-0.00916226957863382	-0.00916226957863382\\
0.9	0.5	5.45989137057863e-05	5.45989137057863e-05\\
0.9	0.55	0.0092726418544448	0.0092726418544448\\
0.9	0.6	0.0183607104396494	0.0183607104396494\\
0.9	0.65	0.0272483834868123	0.0272483834868123\\
0.9	0.7	0.0359498987735265	0.0359498987735265\\
0.9	0.75	0.0445770344537961	0.0445770344537961\\
0.9	0.8	0.0532996939511376	0.0532996939511376\\
0.9	0.85	0.0622515165153103	0.0622515165153103\\
0.9	0.9	0.0714157338080166	0.0714157338080166\\
0.9	0.95	0.0806884151365745	0.0806884151365745\\
0.9	1	0.0899874502976007	0.0899874502976007\\
0.95	0	-0.095343646230529	-0.095343646230529\\
0.95	0.05	-0.0854586528015146	-0.0854586528015146\\
0.95	0.1	-0.0756455790547062	-0.0756455790547062\\
0.95	0.15	-0.0659782698348813	-0.0659782698348813\\
0.95	0.2	-0.0565161816454058	-0.0565161816454058\\
0.95	0.25	-0.0472643456729045	-0.0472643456729045\\
0.95	0.3	-0.0380915955673452	-0.0380915955673452\\
0.95	0.35	-0.0288397543258998	-0.0288397543258998\\
0.95	0.4	-0.019409971892548	-0.019409971892548\\
0.95	0.45	-0.00975140438202323	-0.00975140438202323\\
0.95	0.5	6.36554258647261e-05	6.36554258647261e-05\\
0.95	0.55	0.00987411662292653	0.00987411662292653\\
0.95	0.6	0.0195347156952329	0.0195347156952329\\
0.95	0.65	0.0289841101831292	0.0289841101831292\\
0.95	0.7	0.0382453591108813	0.0382453591108813\\
0.95	0.75	0.047426745664355	0.047426745664355\\
0.95	0.8	0.0566920460631696	0.0566920460631696\\
0.95	0.85	0.0661566671088562	0.0661566671088562\\
0.95	0.9	0.0758044081519293	0.0758044081519293\\
0.95	0.95	0.0855836692590774	0.0855836692590774\\
0.95	1	0.0954367852178953	0.0954367852178953\\
1	0	-0.100828235272225	-0.100828235272225\\
1	0.05	-0.0903428639655182	-0.0903428639655182\\
1	0.1	-0.0799779663843863	-0.0799779663843863\\
1	0.15	-0.0698161749592482	-0.0698161749592482\\
1	0.2	-0.0598573058748638	-0.0598573058748638\\
1	0.25	-0.0500689086295016	-0.0500689086295016\\
1	0.3	-0.0403352372386599	-0.0403352372386599\\
1	0.35	-0.0305248766487286	-0.0305248766487286\\
1	0.4	-0.0205448536703779	-0.0205448536703779\\
1	0.45	-0.0103249237850387	-0.0103249237850387\\
1	0.5	6.73549780533693e-05	6.73549780533693e-05\\
1	0.55	0.0104533337192167	0.0104533337192167\\
1	0.6	0.0206772888221479	0.0206772888221479\\
1	0.65	0.0306851610603365	0.0306851610603365\\
1	0.7	0.0405093988017035	0.0405093988017035\\
1	0.75	0.0502464817533438	0.0502464817533438\\
1	0.8	0.0600395247492596	0.0600395247492596\\
1	0.85	0.0699968076966468	0.0699968076966468\\
1	0.9	0.0801301156644945	0.0801301156644945\\
1	0.95	0.0904373809765673	0.0904373809765673\\
1	1	0.100864960711842	0.100864960711842\\
};
\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
0	0	-0\\
0.05	0	-0.0016\\
0.1	0	-0.0036\\
0.15	0	-0.0064\\
0.2	0	-0.01\\
0.25	0	-0.0144\\
0.3	0	-0.0196\\
0.35	0	-0.0256\\
0.4	0	-0.0313677991485991\\
0.45	0	-0.0371355982971981\\
0.5	0	-0.0429033974457972\\
0.55	0	-0.0486711965943962\\
0.6	0	-0.0544389957429953\\
0.65	0	-0.0602067948915943\\
0.7	0	-0.0659745940401934\\
0.75	0	-0.0717423931887924\\
0.8	0	-0.0775101923373915\\
0.85	0	-0.0832779914859905\\
0.9	0	-0.0890457906345896\\
0.95	0	-0.0948135897831886\\
1	0	-0.100581388931788\\
};
 \addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
0	1	0\\
0.05	1	0.0016\\
0.1	1	0.0036\\
0.15	1	0.0064\\
0.2	1	0.01\\
0.25	1	0.0144\\
0.3	1	0.0196\\
0.35	1	0.0256\\
0.4	1	0.0313677991485991\\
0.45	1	0.0371355982971981\\
0.5	1	0.0429033974457972\\
0.55	1	0.0486711965943962\\
0.6	1	0.0544389957429953\\
0.65	1	0.0602067948915943\\
0.7	1	0.0659745940401934\\
0.75	1	0.0717423931887924\\
0.8	1	0.0775101923373915\\
0.85	1	0.0832779914859905\\
0.9	1	0.0890457906345896\\
0.95	1	0.0948135897831886\\
1	1	0.100581388931788\\
};
 \addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
1	0	-0.100581388931788\\
1	0.05	-0.0905232500386089\\
1	0.1	-0.0804651111454301\\
1	0.15	-0.0704069722522513\\
1	0.2	-0.0603488333590726\\
1	0.25	-0.0502906944658938\\
1	0.3	-0.040232555572715\\
1	0.35	-0.0301744166795363\\
1	0.4	-0.0201162777863575\\
1	0.45	-0.0100581388931788\\
1	0.5	0\\
1	0.55	0.0100581388931788\\
1	0.6	0.0201162777863575\\
1	0.65	0.0301744166795363\\
1	0.7	0.0402325555727151\\
1	0.75	0.0502906944658938\\
1	0.8	0.0603488333590726\\
1	0.85	0.0704069722522514\\
1	0.9	0.0804651111454301\\
1	0.95	0.0905232500386089\\
1	1	0.100581388931788\\
};
 \end{axis}
\end{tikzpicture}%

==> Schematic_Piezo_Platte.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schematic_Piezo_Platte.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{795.85008248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64262241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Schematic_Piezo_Platte.pdf}}%
    \put(0.25154645,0.34179731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Schematic_Piezo_Platte.pdf}}%
    \put(0.63537434,0.38051573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.70320129,0.34148557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.18129131,0.15299829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^{1}$}}}%
    \put(0.16774407,0.25683362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^{2}$}}}%
    \put(0.54878963,0.28185238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{p,2}^{2}$}}}%
    \put(0.38588397,0.22945606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{p,1}^{2}$}}}%
    \put(0.23901176,0.32510046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{p}^{1}$}}}%
    \put(0.34375546,0.32552386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_p^{1}$}}}%
    \put(0.42051902,0.26963795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{p}^{2}$}}}%
    \put(0.44498314,0.33291799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> Upper_boundary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=20,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$t~(\text{s})$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$z^1~(\text{m})$},
zmin=0,
zmax=0.2,
zlabel style={font=\color{white!15!black}},
zlabel={$w~(\text{m})$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={slategraywhite}{rgb255=(4,110,152) rgb255=(255,255,255)}
]

\addplot3[%
surf,
%shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=50]
shader=faceted,z buffer=sort,mesh/rows=51]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.05	0	0\\
0	0.1	0	0\\
0	0.15	0	0\\
0	0.2	0	0\\
0	0.25	0	0\\
0	0.3	0	0\\
0	0.35	0	0\\
0	0.4	0	0\\
0	0.45	0	0\\
0	0.5	0	0\\
0	0.55	0	0\\
0	0.6	0	0\\
0	0.65	0	0\\
0	0.7	0	0\\
0	0.75	0	0\\
0	0.8	0	0\\
0	0.85	0	0\\
0	0.9	0	0\\
0	0.95	0	0\\
0	1	0	0\\
0.4	0	0	0\\
0.4	0.05	0.000461341132447045	0.000461341132447045\\
0.4	0.1	0.00151312060309146	0.00151312060309146\\
0.4	0.15	0.00296214241419091	0.00296214241419091\\
0.4	0.2	0.0046820067545956	0.0046820067545956\\
0.4	0.25	0.00659449418595677	0.00659449418595677\\
0.4	0.3	0.00861352118651213	0.00861352118651213\\
0.4	0.35	0.0106667410322296	0.0106667410322296\\
0.4	0.4	0.0127238437211787	0.0127238437211787\\
0.4	0.45	0.0147443184167728	0.0147443184167728\\
0.4	0.5	0.0167211793120589	0.0167211793120589\\
0.4	0.55	0.0186443918034732	0.0186443918034732\\
0.4	0.6	0.0205032206407511	0.0205032206407511\\
0.4	0.65	0.0223197867234509	0.0223197867234509\\
0.4	0.7	0.0241165502217192	0.0241165502217192\\
0.4	0.75	0.0258881973980608	0.0258881973980608\\
0.4	0.8	0.0276394578987395	0.0276394578987395\\
0.4	0.85	0.0293556948861681	0.0293556948861681\\
0.4	0.9	0.0310235926771903	0.0310235926771903\\
0.4	0.95	0.0326642082650361	0.0326642082650361\\
0.4	1	0.0342859932888407	0.0342859932888407\\
0.8	0	0	0\\
0.8	0.05	0.00120117586243819	0.00120117586243819\\
0.8	0.1	0.00394636315398075	0.00394636315398075\\
0.8	0.15	0.00780943084214201	0.00780943084214201\\
0.8	0.2	0.0124979171361141	0.0124979171361141\\
0.8	0.25	0.0177975378116009	0.0177975378116009\\
0.8	0.3	0.0235355353165488	0.0235355353165488\\
0.8	0.35	0.0295902908933059	0.0295902908933059\\
0.8	0.4	0.0358846387378724	0.0358846387378724\\
0.8	0.45	0.0423577609912404	0.0423577609912404\\
0.8	0.5	0.0489544980346375	0.0489544980346375\\
0.8	0.55	0.0556103978321556	0.0556103978321556\\
0.8	0.6	0.0623033937145289	0.0623033937145289\\
0.8	0.65	0.0689896230263453	0.0689896230263453\\
0.8	0.7	0.0756542089192082	0.0756542089192082\\
0.8	0.75	0.0823069153598685	0.0823069153598685\\
0.8	0.8	0.0889430269405305	0.0889430269405305\\
0.8	0.85	0.0955731541545267	0.0955731541545267\\
0.8	0.9	0.102195622924219	0.102195622924219\\
0.8	0.95	0.108805915586742	0.108805915586742\\
0.8	1	0.115404727344654	0.115404727344654\\
1.2	0	0	0\\
1.2	0.05	0.00169155900910501	0.00169155900910501\\
1.2	0.1	0.00561929532393332	0.00561929532393332\\
1.2	0.15	0.011184653273256	0.011184653273256\\
1.2	0.2	0.0179794897642672	0.0179794897642672\\
1.2	0.25	0.0256836289527476	0.0256836289527476\\
1.2	0.3	0.0341029483172953	0.0341029483172953\\
1.2	0.35	0.0430737167206505	0.0430737167206505\\
1.2	0.4	0.0524801691360849	0.0524801691360849\\
1.2	0.45	0.0622053724762436	0.0622053724762436\\
1.2	0.5	0.0721407573710515	0.0721407573710515\\
1.2	0.55	0.0822294227603186	0.0822294227603186\\
1.2	0.6	0.0924127247796156	0.0924127247796156\\
1.2	0.65	0.102653577657623	0.102653577657623\\
1.2	0.7	0.112943669284068	0.112943669284068\\
1.2	0.75	0.123277422923523	0.123277422923523\\
1.2	0.8	0.13363548114259	0.13363548114259\\
1.2	0.85	0.143995795889173	0.143995795889173\\
1.2	0.9	0.154337359761226	0.154337359761226\\
1.2	0.95	0.164654703403274	0.164654703403274\\
1.2	1	0.174970788494523	0.174970788494523\\
1.6	0	0	0\\
1.6	0.05	0.00169759524401515	0.00169759524401515\\
1.6	0.1	0.00557465658195026	0.00557465658195026\\
1.6	0.15	0.0110273381516049	0.0110273381516049\\
1.6	0.2	0.0176491237798066	0.0176491237798066\\
1.6	0.25	0.0251504230936392	0.0251504230936392\\
1.6	0.3	0.0333318301681234	0.0333318301681234\\
1.6	0.35	0.0420167984437781	0.0420167984437781\\
1.6	0.4	0.0510986760404135	0.0510986760404135\\
1.6	0.45	0.0604856059449081	0.0604856059449081\\
1.6	0.5	0.070070915278391	0.070070915278391\\
1.6	0.55	0.0797765152175397	0.0797765152175397\\
1.6	0.6	0.0895474214488887	0.0895474214488887\\
1.6	0.65	0.0993322130213932	0.0993322130213932\\
1.6	0.7	0.109127257028313	0.109127257028313\\
1.6	0.75	0.118941830044942	0.118941830044942\\
1.6	0.8	0.128782232893339	0.128782232893339\\
1.6	0.85	0.13866360803069	0.13866360803069\\
1.6	0.9	0.148593370371585	0.148593370371585\\
1.6	0.95	0.158557017521668	0.158557017521668\\
1.6	1	0.168524411323053	0.168524411323053\\
2	0	0	0\\
2	0.05	0.00122687265905129	0.00122687265905129\\
2	0.1	0.00401313441544129	0.00401313441544129\\
2	0.15	0.00789447081705931	0.00789447081705931\\
2	0.2	0.0125775081913501	0.0125775081913501\\
2	0.25	0.017815008724805	0.017815008724805\\
2	0.3	0.0234567912142164	0.0234567912142164\\
2	0.35	0.0293722291902184	0.0293722291902184\\
2	0.4	0.0354978110051277	0.0354978110051277\\
2	0.45	0.0417629100336134	0.0417629100336134\\
2	0.5	0.0480918317376012	0.0480918317376012\\
2	0.55	0.0544452250134538	0.0544452250134538\\
2	0.6	0.0607854109553267	0.0607854109553267\\
2	0.65	0.0671206899607579	0.0671206899607579\\
2	0.7	0.0734527230332328	0.0734527230332328\\
2	0.75	0.0797605860658935	0.0797605860658935\\
2	0.8	0.0860420254601167	0.0860420254601167\\
2	0.85	0.0922953636217822	0.0922953636217822\\
2	0.9	0.0985286683035896	0.0985286683035896\\
2	0.95	0.104738930775561	0.104738930775561\\
2	1	0.110949905081745	0.110949905081745\\
2.4	0	0	0\\
2.4	0.05	0.000746730619184076	0.000746730619184076\\
2.4	0.1	0.00238999246357783	0.00238999246357783\\
2.4	0.15	0.00465492710192506	0.00465492710192506\\
2.4	0.2	0.00731440764040733	0.00731440764040733\\
2.4	0.25	0.010229861772562	0.010229861772562\\
2.4	0.3	0.0133316956646129	0.0133316956646129\\
2.4	0.35	0.0165348680669849	0.0165348680669849\\
2.4	0.4	0.0198024063655179	0.0198024063655179\\
2.4	0.45	0.0230921672500881	0.0230921672500881\\
2.4	0.5	0.0263713187886504	0.0263713187886504\\
2.4	0.55	0.0296270480378835	0.0296270480378835\\
2.4	0.6	0.0328566708579243	0.0328566708579243\\
2.4	0.65	0.036037041043293	0.036037041043293\\
2.4	0.7	0.0391739415783096	0.0391739415783096\\
2.4	0.75	0.042282792995336	0.042282792995336\\
2.4	0.8	0.0453852355734334	0.0453852355734334\\
2.4	0.85	0.0485049040562909	0.0485049040562909\\
2.4	0.9	0.0516386335565113	0.0516386335565113\\
2.4	0.95	0.0547986642511578	0.0547986642511578\\
2.4	1	0.0579716872890801	0.0579716872890801\\
2.8	0	0	0\\
2.8	0.05	0.000590512256936364	0.000590512256936364\\
2.8	0.1	0.00193762627246465	0.00193762627246465\\
2.8	0.15	0.00379268362467796	0.00379268362467796\\
2.8	0.2	0.0060275974834918	0.0060275974834918\\
2.8	0.25	0.00850858316861541	0.00850858316861541\\
2.8	0.3	0.0111618406722196	0.0111618406722196\\
2.8	0.35	0.0139232860425784	0.0139232860425784\\
2.8	0.4	0.0167377370930096	0.0167377370930096\\
2.8	0.45	0.0195738088173982	0.0195738088173982\\
2.8	0.5	0.0223865883360481	0.0223865883360481\\
2.8	0.55	0.0251591437409158	0.0251591437409158\\
2.8	0.6	0.0278825651860158	0.0278825651860158\\
2.8	0.65	0.0305666568405276	0.0305666568405276\\
2.8	0.7	0.0332164462979327	0.0332164462979327\\
2.8	0.75	0.0358555278853677	0.0358555278853677\\
2.8	0.8	0.0384680049270618	0.0384680049270618\\
2.8	0.85	0.0410555753364817	0.0410555753364817\\
2.8	0.9	0.043644620764742	0.043644620764742\\
2.8	0.95	0.0462162690601221	0.0462162690601221\\
2.8	1	0.0488028727996051	0.0488028727996051\\
3.2	0	0	0\\
3.2	0.05	0.000825960893851802	0.000825960893851802\\
3.2	0.1	0.00271701624810558	0.00271701624810558\\
3.2	0.15	0.00538980311362128	0.00538980311362128\\
3.2	0.2	0.00864849128362692	0.00864849128362692\\
3.2	0.25	0.0123528192928738	0.0123528192928738\\
3.2	0.3	0.0163715145476308	0.0163715145476308\\
3.2	0.35	0.0206002962467951	0.0206002962467951\\
3.2	0.4	0.024971881532642	0.024971881532642\\
3.2	0.45	0.0294238980083332	0.0294238980083332\\
3.2	0.5	0.0339195623087939	0.0339195623087939\\
3.2	0.55	0.0384346020635825	0.0384346020635825\\
3.2	0.6	0.0429621344354575	0.0429621344354575\\
3.2	0.65	0.0475069809907371	0.0475069809907371\\
3.2	0.7	0.0520620830490311	0.0520620830490311\\
3.2	0.75	0.0566083285629232	0.0566083285629232\\
3.2	0.8	0.0611331427704603	0.0611331427704603\\
3.2	0.85	0.0656363090134849	0.0656363090134849\\
3.2	0.9	0.0701261775204547	0.0701261775204547\\
3.2	0.95	0.0746238574893296	0.0746238574893296\\
3.2	1	0.0791169273309173	0.0791169273309173\\
3.6	0	0	0\\
3.6	0.05	0.00116342988561261	0.00116342988561261\\
3.6	0.1	0.00386246337090453	0.00386246337090453\\
3.6	0.15	0.00767837891697981	0.00767837891697981\\
3.6	0.2	0.0123347594581248	0.0123347594581248\\
3.6	0.25	0.0176195186022504	0.0176195186022504\\
3.6	0.3	0.0233701078973315	0.0233701078973315\\
3.6	0.35	0.0294670947669173	0.0294670947669173\\
3.6	0.4	0.0358112089471157	0.0358112089471157\\
3.6	0.45	0.0423263498073258	0.0423263498073258\\
3.6	0.5	0.0489569742549283	0.0489569742549283\\
3.6	0.55	0.0556641480511228	0.0556641480511228\\
3.6	0.6	0.0624124384773816	0.0624124384773816\\
3.6	0.65	0.0691847075091857	0.0691847075091857\\
3.6	0.7	0.0759788331796737	0.0759788331796737\\
3.6	0.75	0.082794529226359	0.082794529226359\\
3.6	0.8	0.0896294612650171	0.0896294612650171\\
3.6	0.85	0.0964758858205627	0.0964758858205627\\
3.6	0.9	0.103332594789402	0.103332594789402\\
3.6	0.95	0.110197153861848	0.110197153861848\\
3.6	1	0.117062817394448	0.117062817394448\\
4	0	0	0\\
4	0.05	0.00137502543281138	0.00137502543281138\\
4	0.1	0.00452230476635612	0.00452230476635612\\
4	0.15	0.00895769957993779	0.00895769957993779\\
4	0.2	0.0143560830756765	0.0143560830756765\\
4	0.25	0.0204813270236328	0.0204813270236328\\
4	0.3	0.0271403182197273	0.0271403182197273\\
4	0.35	0.0341863530203903	0.0341863530203903\\
4	0.4	0.0414987567761036	0.0414987567761036\\
4	0.45	0.0489959598249256	0.0489959598249256\\
4	0.5	0.0566021213322714	0.0566021213322714\\
4	0.55	0.0642792914057674	0.0642792914057674\\
4	0.6	0.0720171427831758	0.0720171427831758\\
4	0.65	0.0797962287898254	0.0797962287898254\\
4	0.7	0.0875986660247521	0.0875986660247521\\
4	0.75	0.0953924785360048	0.0953924785360048\\
4	0.8	0.103168583143331	0.103168583143331\\
4	0.85	0.11091986803033	0.11091986803033\\
4	0.9	0.118642074608195	0.118642074608195\\
4	0.95	0.126352917880449	0.126352917880449\\
4	1	0.134057142370185	0.134057142370185\\
4.4	0	0	0\\
4.4	0.05	0.0013061387839591	0.0013061387839591\\
4.4	0.1	0.00429191093873712	0.00429191093873712\\
4.4	0.15	0.00848090737404901	0.00848090737404901\\
4.4	0.2	0.013557255373602	0.013557255373602\\
4.4	0.25	0.0192993155420639	0.0192993155420639\\
4.4	0.3	0.025517104583924	0.025517104583924\\
4.4	0.35	0.032071541730428	0.032071541730428\\
4.4	0.4	0.0388643982743916	0.0388643982743916\\
4.4	0.45	0.0458256858596819	0.0458256858596819\\
4.4	0.5	0.0528937671120955	0.0528937671120955\\
4.4	0.55	0.0600241234598085	0.0600241234598085\\
4.4	0.6	0.0671787579735073	0.0671787579735073\\
4.4	0.65	0.0743373294144952	0.0743373294144952\\
4.4	0.7	0.0815005099200018	0.0815005099200018\\
4.4	0.75	0.088669279455223	0.088669279455223\\
4.4	0.8	0.0958553670974035	0.0958553670974035\\
4.4	0.85	0.103059494340063	0.103059494340063\\
4.4	0.9	0.110285753321734	0.110285753321734\\
4.4	0.95	0.117528807113876	0.117528807113876\\
4.4	1	0.124776976556563	0.124776976556563\\
4.8	0	0	0\\
4.8	0.05	0.00109916125901671	0.00109916125901671\\
4.8	0.1	0.00361877118250924	0.00361877118250924\\
4.8	0.15	0.00712532859252571	0.00712532859252571\\
4.8	0.2	0.0113558394373739	0.0113558394373739\\
4.8	0.25	0.0161319603032953	0.0161319603032953\\
4.8	0.3	0.0212924906324769	0.0212924906324769\\
4.8	0.35	0.0267379997000673	0.0267379997000673\\
4.8	0.4	0.0323622059619258	0.0323622059619258\\
4.8	0.45	0.0380843716049601	0.0380843716049601\\
4.8	0.5	0.0438582022666567	0.0438582022666567\\
4.8	0.55	0.0496470396637468	0.0496470396637468\\
4.8	0.6	0.0554492053486079	0.0554492053486079\\
4.8	0.65	0.0612711587179253	0.0612711587179253\\
4.8	0.7	0.0670925361277782	0.0670925361277782\\
4.8	0.75	0.0729103812157474	0.0729103812157474\\
4.8	0.8	0.0787195418613647	0.0787195418613647\\
4.8	0.85	0.0845095372480382	0.0845095372480382\\
4.8	0.9	0.0903025055865678	0.0903025055865678\\
4.8	0.95	0.0960922715538193	0.0960922715538193\\
4.8	1	0.101885863988239	0.101885863988239\\
5.2	0	0	0\\
5.2	0.05	0.000907850236452433	0.000907850236452433\\
5.2	0.1	0.0029800464033231	0.0029800464033231\\
5.2	0.15	0.00590722894999361	0.00590722894999361\\
5.2	0.2	0.00942926087514486	0.00942926087514486\\
5.2	0.25	0.0133858065117624	0.0133858065117624\\
5.2	0.3	0.0176424430576227	0.0176424430576227\\
5.2	0.35	0.0221089835743097	0.0221089835743097\\
5.2	0.4	0.0267101983779724	0.0267101983779724\\
5.2	0.45	0.0313826369748634	0.0313826369748634\\
5.2	0.5	0.0360902988984232	0.0360902988984232\\
5.2	0.55	0.0408150534730884	0.0408150534730884\\
5.2	0.6	0.0455439345792797	0.0455439345792797\\
5.2	0.65	0.0502602668282602	0.0502602668282602\\
5.2	0.7	0.0549582340538786	0.0549582340538786\\
5.2	0.75	0.0596265695092823	0.0596265695092823\\
5.2	0.8	0.0642760840058776	0.0642760840058776\\
5.2	0.85	0.0689235193423078	0.0689235193423078\\
5.2	0.9	0.0735811444913571	0.0735811444913571\\
5.2	0.95	0.0782488100511042	0.0782488100511042\\
5.2	1	0.0829230566732721	0.0829230566732721\\
5.6	0	0	0\\
5.6	0.05	0.00087184608671852	0.00087184608671852\\
5.6	0.1	0.0028531680278259	0.0028531680278259\\
5.6	0.15	0.00560890659667935	0.00560890659667935\\
5.6	0.2	0.00893271516892755	0.00893271516892755\\
5.6	0.25	0.01267377686018	0.01267377686018\\
5.6	0.3	0.0167281987934568	0.0167281987934568\\
5.6	0.35	0.0210095141735919	0.0210095141735919\\
5.6	0.4	0.0254353985971554	0.0254353985971554\\
5.6	0.45	0.0299560273192114	0.0299560273192114\\
5.6	0.5	0.0345090882261816	0.0345090882261816\\
5.6	0.55	0.039060729938169	0.039060729938169\\
5.6	0.6	0.04360540770318	0.04360540770318\\
5.6	0.65	0.0481223399801204	0.0481223399801204\\
5.6	0.7	0.0526199864733425	0.0526199864733425\\
5.6	0.75	0.0571122364819084	0.0571122364819084\\
5.6	0.8	0.06160781523704	0.06160781523704\\
5.6	0.85	0.0661268534059922	0.0661268534059922\\
5.6	0.9	0.0706807071235513	0.0706807071235513\\
5.6	0.95	0.0752483385005823	0.0752483385005823\\
5.6	1	0.0798310613319084	0.0798310613319084\\
6	0	0	0\\
6	0.05	0.000970923796521002	0.000970923796521002\\
6	0.1	0.0032035026308189	0.0032035026308189\\
6	0.15	0.00635334557379907	0.00635334557379907\\
6	0.2	0.0101804801886162	0.0101804801886162\\
6	0.25	0.014502563128729	0.014502563128729\\
6	0.3	0.0191709457520799	0.0191709457520799\\
6	0.35	0.0240761015517023	0.0240761015517023\\
6	0.4	0.0291368664882975	0.0291368664882975\\
6	0.45	0.034285437970124	0.034285437970124\\
6	0.5	0.039476868852399	0.039476868852399\\
6	0.55	0.0447043848490801	0.0447043848490801\\
6	0.6	0.0499603106776914	0.0499603106776914\\
6	0.65	0.0552253392552542	0.0552253392552542\\
6	0.7	0.0604904861924387	0.0604904861924387\\
6	0.75	0.065729241992291	0.065729241992291\\
6	0.8	0.0709440015358159	0.0709440015358159\\
6	0.85	0.0761438331144655	0.0761438331144655\\
6	0.9	0.0813347899952206	0.0813347899952206\\
6	0.95	0.0865245166236	0.0865245166236\\
6	1	0.0917104462727083	0.0917104462727083\\
6.4	0	0	0\\
6.4	0.05	0.00112228011804036	0.00112228011804036\\
6.4	0.1	0.00369841472623814	0.00369841472623814\\
6.4	0.15	0.0073185844357533	0.0073185844357533\\
6.4	0.2	0.0117085112273142	0.0117085112273142\\
6.4	0.25	0.0166644242446475	0.0166644242446475\\
6.4	0.3	0.0220372397708052	0.0220372397708052\\
6.4	0.35	0.0277211808448327	0.0277211808448327\\
6.4	0.4	0.0336142339794481	0.0336142339794481\\
6.4	0.45	0.0396396535337225	0.0396396535337225\\
6.4	0.5	0.0457374995783792	0.0457374995783792\\
6.4	0.55	0.051876310328124	0.051876310328124\\
6.4	0.6	0.0580433846700505	0.0580433846700505\\
6.4	0.65	0.0642270136723559	0.0642270136723559\\
6.4	0.7	0.0704222085406878	0.0704222085406878\\
6.4	0.75	0.0766263113046353	0.0766263113046353\\
6.4	0.8	0.0828557518324361	0.0828557518324361\\
6.4	0.85	0.0890963349282805	0.0890963349282805\\
6.4	0.9	0.0953402824791225	0.0953402824791225\\
6.4	0.95	0.10158841206492	0.10158841206492\\
6.4	1	0.107837850328794	0.107837850328794\\
6.8	0	0	0\\
6.8	0.05	0.00119183706964978	0.00119183706964978\\
6.8	0.1	0.00393390591426519	0.00393390591426519\\
6.8	0.15	0.00780641750667309	0.00780641750667309\\
6.8	0.2	0.0125227414116102	0.0125227414116102\\
6.8	0.25	0.0178675402187385	0.0178675402187385\\
6.8	0.3	0.0236661214604184	0.0236661214604184\\
6.8	0.35	0.0297941073449889	0.0297941073449889\\
6.8	0.4	0.0361507967450041	0.0361507967450041\\
6.8	0.45	0.0426721075378947	0.0426721075378947\\
6.8	0.5	0.049298043976688	0.049298043976688\\
6.8	0.55	0.0559762455375814	0.0559762455375814\\
6.8	0.6	0.0626839835653954	0.0626839835653954\\
6.8	0.65	0.069392038357618	0.069392038357618\\
6.8	0.7	0.0760908038516725	0.0760908038516725\\
6.8	0.75	0.0827802464884532	0.0827802464884532\\
6.8	0.8	0.0894679535878937	0.0894679535878937\\
6.8	0.85	0.0961669207537564	0.0961669207537564\\
6.8	0.9	0.102886833733335	0.102886833733335\\
6.8	0.95	0.109612892737781	0.109612892737781\\
6.8	1	0.116352700395808	0.116352700395808\\
7.2	0	0	0\\
7.2	0.05	0.00118621476783672	0.00118621476783672\\
7.2	0.1	0.00388790763308736	0.00388790763308736\\
7.2	0.15	0.00768401939300438	0.00768401939300438\\
7.2	0.2	0.0122858707862679	0.0122858707862679\\
7.2	0.25	0.0174855022422663	0.0174855022422663\\
7.2	0.3	0.0231144693017591	0.0231144693017591\\
7.2	0.35	0.0290404509016712	0.0290404509016712\\
7.2	0.4	0.0351648379869759	0.0351648379869759\\
7.2	0.45	0.0414125731064287	0.0414125731064287\\
7.2	0.5	0.0477299946003346	0.0477299946003346\\
7.2	0.55	0.0540893726154198	0.0540893726154198\\
7.2	0.6	0.0604894425682514	0.0604894425682514\\
7.2	0.65	0.06692614583151	0.06692614583151\\
7.2	0.7	0.0733920063816918	0.0733920063816918\\
7.2	0.75	0.0798720430769153	0.0798720430769153\\
7.2	0.8	0.0863393743607706	0.0863393743607706\\
7.2	0.85	0.0927728482872755	0.0927728482872755\\
7.2	0.9	0.0991663717478624	0.0991663717478624\\
7.2	0.95	0.105533950021024	0.105533950021024\\
7.2	1	0.111896241306177	0.111896241306177\\
7.6	0	0	0\\
7.6	0.05	0.00106210954875818	0.00106210954875818\\
7.6	0.1	0.0035058539422197	0.0035058539422197\\
7.6	0.15	0.00693320012367273	0.00693320012367273\\
7.6	0.2	0.0110893625602994	0.0110893625602994\\
7.6	0.25	0.0157659621428348	0.0157659621428348\\
7.6	0.3	0.0208142531763897	0.0208142531763897\\
7.6	0.35	0.0261298606083739	0.0261298606083739\\
7.6	0.4	0.0316266312898773	0.0316266312898773\\
7.6	0.45	0.0372480431358288	0.0372480431358288\\
7.6	0.5	0.0429467938942832	0.0429467938942832\\
7.6	0.55	0.0486835962664475	0.0486835962664475\\
7.6	0.6	0.0544199225951562	0.0544199225951562\\
7.6	0.65	0.0601464481606923	0.0601464481606923\\
7.6	0.7	0.0658538479786859	0.0658538479786859\\
7.6	0.75	0.0715597146744889	0.0715597146744889\\
7.6	0.8	0.0772854889221192	0.0772854889221192\\
7.6	0.85	0.083038379476479	0.083038379476479\\
7.6	0.9	0.0888281052553478	0.0888281052553478\\
7.6	0.95	0.0946444091157575	0.0946444091157575\\
7.6	1	0.10048074478169	0.10048074478169\\
8	0	0	0\\
8	0.05	0.00100263076888988	0.00100263076888988\\
8	0.1	0.00327562306417105	0.00327562306417105\\
8	0.15	0.00645388302221438	0.00645388302221438\\
8	0.2	0.0102978834644976	0.0102978834644976\\
8	0.25	0.014642108895469	0.014642108895469\\
8	0.3	0.0193351785143984	0.0193351785143984\\
8	0.35	0.0242661859254169	0.0242661859254169\\
8	0.4	0.0293467193908	0.0293467193908\\
8	0.45	0.034509524163562	0.034509524163562\\
8	0.5	0.039702419388543	0.039702419388543\\
8	0.55	0.044899336733493	0.044899336733493\\
8	0.6	0.0501133200240281	0.0501133200240281\\
8	0.65	0.0553496220761172	0.0553496220761172\\
8	0.7	0.06060392517306	0.06060392517306\\
8	0.75	0.0658562196270672	0.0658562196270672\\
8	0.8	0.0710844889729328	0.0710844889729328\\
8	0.85	0.0762693055003862	0.0762693055003862\\
8	0.9	0.0814071748756336	0.0814071748756336\\
8	0.95	0.0865192491714007	0.0865192491714007\\
8	1	0.0916121065218002	0.0916121065218002\\
8.4	0	0	0\\
8.4	0.05	0.000978864129543571	0.000978864129543571\\
8.4	0.1	0.00321847737373786	0.00321847737373786\\
8.4	0.15	0.00635355230644299	0.00635355230644299\\
8.4	0.2	0.0101492249399365	0.0101492249399365\\
8.4	0.25	0.0144259785811099	0.0144259785811099\\
8.4	0.3	0.0190356637379401	0.0190356637379401\\
8.4	0.35	0.0238826453661475	0.0238826453661475\\
8.4	0.4	0.0288914358854499	0.0288914358854499\\
8.4	0.45	0.0340153627866436	0.0340153627866436\\
8.4	0.5	0.0392147139416063	0.0392147139416063\\
8.4	0.55	0.0444412456544226	0.0444412456544226\\
8.4	0.6	0.0496610233463783	0.0496610233463783\\
8.4	0.65	0.0548505007899849	0.0548505007899849\\
8.4	0.7	0.0600185185119143	0.0600185185119143\\
8.4	0.75	0.0651776993127429	0.0651776993127429\\
8.4	0.8	0.0703439736455342	0.0703439736455342\\
8.4	0.85	0.0755355848439222	0.0755355848439222\\
8.4	0.9	0.0807564966522223	0.0807564966522223\\
8.4	0.95	0.085999005109628	0.085999005109628\\
8.4	1	0.091252873054771	0.091252873054771\\
8.8	0	0	0\\
8.8	0.05	0.00104151854720545	0.00104151854720545\\
8.8	0.1	0.00341558612616762	0.00341558612616762\\
8.8	0.15	0.00674357691463833	0.00674357691463833\\
8.8	0.2	0.0107717749425198	0.0107717749425198\\
8.8	0.25	0.015317265642429	0.015317265642429\\
8.8	0.3	0.0202335663221741	0.0202335663221741\\
8.8	0.35	0.0254208183031278	0.0254208183031278\\
8.8	0.4	0.0307898709483707	0.0307898709483707\\
8.8	0.45	0.0362784735596595	0.0362784735596595\\
8.8	0.5	0.0418340572358438	0.0418340572358438\\
8.8	0.55	0.0474128889071162	0.0474128889071162\\
8.8	0.6	0.0530069270413901	0.0530069270413901\\
8.8	0.65	0.0586132261895151	0.0586132261895151\\
8.8	0.7	0.0642362625435945	0.0642362625435945\\
8.8	0.75	0.0698707574504666	0.0698707574504666\\
8.8	0.8	0.0754987513908818	0.0754987513908818\\
8.8	0.85	0.0811192718029544	0.0811192718029544\\
8.8	0.9	0.0867286267464606	0.0867286267464606\\
8.8	0.95	0.0923263196019177	0.0923263196019177\\
8.8	1	0.0979185303933737	0.0979185303933737\\
9.2	0	0	0\\
9.2	0.05	0.00110634792117447	0.00110634792117447\\
9.2	0.1	0.00364443994456953	0.00364443994456953\\
9.2	0.15	0.00721375929449075	0.00721375929449075\\
9.2	0.2	0.0115476230570463	0.0115476230570463\\
9.2	0.25	0.0164447058717727	0.0164447058717727\\
9.2	0.3	0.0217303798660023	0.0217303798660023\\
9.2	0.35	0.0272881983156858	0.0272881983156858\\
9.2	0.4	0.0330296837728952	0.0330296837728952\\
9.2	0.45	0.038894127704353	0.038894127704353\\
9.2	0.5	0.0448417235989153	0.0448417235989153\\
9.2	0.55	0.0508353547505062	0.0508353547505062\\
9.2	0.6	0.0568599048387564	0.0568599048387564\\
9.2	0.65	0.0629077400868582	0.0629077400868582\\
9.2	0.7	0.0689610497145603	0.0689610497145603\\
9.2	0.75	0.0750179949842063	0.0750179949842063\\
9.2	0.8	0.0810674631791953	0.0810674631791953\\
9.2	0.85	0.0870970145337292	0.0870970145337292\\
9.2	0.9	0.0931021392650887	0.0931021392650887\\
9.2	0.95	0.0990877331640024	0.0990877331640024\\
9.2	1	0.105059266538645	0.105059266538645\\
9.6	0	0	0\\
9.6	0.05	0.0011242931200152	0.0011242931200152\\
9.6	0.1	0.00370787024127023	0.00370787024127023\\
9.6	0.15	0.00732826873061467	0.00732826873061467\\
9.6	0.2	0.0117058868820473	0.0117058868820473\\
9.6	0.25	0.0166415264990317	0.0166415264990317\\
9.6	0.3	0.0219882697268686	0.0219882697268686\\
9.6	0.35	0.0276502669675013	0.0276502669675013\\
9.6	0.4	0.0335576771351886	0.0335576771351886\\
9.6	0.45	0.0396319347648726	0.0396319347648726\\
9.6	0.5	0.0458052851159081	0.0458052851159081\\
9.6	0.55	0.0520043336853008	0.0520043336853008\\
9.6	0.6	0.0581820730472008	0.0581820730472008\\
9.6	0.65	0.0643281514852657	0.0643281514852657\\
9.6	0.7	0.070447818725545	0.070447818725545\\
9.6	0.75	0.076576461690608	0.076576461690608\\
9.6	0.8	0.0827357755710229	0.0827357755710229\\
9.6	0.85	0.0889319110747303	0.0889319110747303\\
9.6	0.9	0.0951691863200633	0.0951691863200633\\
9.6	0.95	0.101432165657069	0.101432165657069\\
9.6	1	0.107701759524982	0.107701759524982\\
10	0	0	0\\
10	0.05	0.00112194341035309	0.00112194341035309\\
10	0.1	0.00367777711346949	0.00367777711346949\\
10	0.15	0.00728074048522581	0.00728074048522581\\
10	0.2	0.0116566783150175	0.0116566783150175\\
10	0.25	0.0165951115808898	0.0165951115808898\\
10	0.3	0.0219198146937838	0.0219198146937838\\
10	0.35	0.0275004792547839	0.0275004792547839\\
10	0.4	0.0332542086312419	0.0332542086312419\\
10	0.45	0.0391104537320005	0.0391104537320005\\
10	0.5	0.0450410771247278	0.0450410771247278\\
10	0.55	0.0510200552502472	0.0510200552502472\\
10	0.6	0.0570451285319457	0.0570451285319457\\
10	0.65	0.0631063082123696	0.0631063082123696\\
10	0.7	0.0691934350896302	0.0691934350896302\\
10	0.75	0.0752842918333857	0.0752842918333857\\
10	0.8	0.081351168157524	0.081351168157524\\
10	0.85	0.0873832250654437	0.0873832250654437\\
10	0.9	0.0933531489203818	0.0933531489203818\\
10	0.95	0.0992801577721171	0.0992801577721171\\
10	1	0.105184700192784	0.105184700192784\\
10.4	0	0	0\\
10.4	0.05	0.00106957672456234	0.00106957672456234\\
10.4	0.1	0.00352894832921519	0.00352894832921519\\
10.4	0.15	0.00697107571852207	0.00697107571852207\\
10.4	0.2	0.0111254631345389	0.0111254631345389\\
10.4	0.25	0.0157795405715399	0.0157795405715399\\
10.4	0.3	0.0207957704845179	0.0207957704845179\\
10.4	0.35	0.0260782879690215	0.0260782879690215\\
10.4	0.4	0.0315514003009573	0.0315514003009573\\
10.4	0.45	0.0371537821615841	0.0371537821615841\\
10.4	0.5	0.0428253853341331	0.0428253853341331\\
10.4	0.55	0.0485295594712084	0.0485295594712084\\
10.4	0.6	0.0542428945950592	0.0542428945950592\\
10.4	0.65	0.0599507182665684	0.0599507182665684\\
10.4	0.7	0.065650628325849	0.065650628325849\\
10.4	0.75	0.071356573083784	0.071356573083784\\
10.4	0.8	0.0770733842128868	0.0770733842128868\\
10.4	0.85	0.0828059818221691	0.0828059818221691\\
10.4	0.9	0.0885572998451064	0.0885572998451064\\
10.4	0.95	0.0943123345595148	0.0943123345595148\\
10.4	1	0.100073637551633	0.100073637551633\\
10.8	0	0	0\\
10.8	0.05	0.00102322772439549	0.00102322772439549\\
10.8	0.1	0.00336201907068037	0.00336201907068037\\
10.8	0.15	0.0066481780696692	0.0066481780696692\\
10.8	0.2	0.010641783614763	0.010641783614763\\
10.8	0.25	0.0151491519379514	0.0151491519379514\\
10.8	0.3	0.0200232767667401	0.0200232767667401\\
10.8	0.35	0.0251613360409883	0.0251613360409883\\
10.8	0.4	0.0304930994994656	0.0304930994994656\\
10.8	0.45	0.0359539658975573	0.0359539658975573\\
10.8	0.5	0.0414840759494874	0.0414840759494874\\
10.8	0.55	0.0470312898723379	0.0470312898723379\\
10.8	0.6	0.0525741249257746	0.0525741249257746\\
10.8	0.65	0.0581040108714025	0.0581040108714025\\
10.8	0.7	0.0636172213530039	0.0636172213530039\\
10.8	0.75	0.0691226703861181	0.0691226703861181\\
10.8	0.8	0.0746423142452979	0.0746423142452979\\
10.8	0.85	0.0801707719894577	0.0801707719894577\\
10.8	0.9	0.0856876932035623	0.0856876932035623\\
10.8	0.95	0.0912055588066338	0.0912055588066338\\
10.8	1	0.0967162225751129	0.0967162225751129\\
11.2	0	0	0\\
11.2	0.05	0.0010299774056387	0.0010299774056387\\
11.2	0.1	0.00340817742760726	0.00340817742760726\\
11.2	0.15	0.00675315475807158	0.00675315475807158\\
11.2	0.2	0.0108122258582151	0.0108122258582151\\
11.2	0.25	0.0153751538306602	0.0153751538306602\\
11.2	0.3	0.0202938680040168	0.0202938680040168\\
11.2	0.35	0.025451958461723	0.025451958461723\\
11.2	0.4	0.0307684661488205	0.0307684661488205\\
11.2	0.45	0.0361751980654029	0.0361751980654029\\
11.2	0.5	0.0416353109192823	0.0416353109192823\\
11.2	0.55	0.0471353234855446	0.0471353234855446\\
11.2	0.6	0.0526719933383264	0.0526719933383264\\
11.2	0.65	0.0582456010294693	0.0582456010294693\\
11.2	0.7	0.063833856856832	0.063833856856832\\
11.2	0.75	0.069422500244524	0.069422500244524\\
11.2	0.8	0.0749803350889637	0.0749803350889637\\
11.2	0.85	0.0804952559472278	0.0804952559472278\\
11.2	0.9	0.0859729443115165	0.0859729443115165\\
11.2	0.95	0.0914220819552695	0.0914220819552695\\
11.2	1	0.0968656287225665	0.0968656287225665\\
11.6	0	0	0\\
11.6	0.05	0.00106854660809241	0.00106854660809241\\
11.6	0.1	0.0034870045405678	0.0034870045405678\\
11.6	0.15	0.00687147979835102	0.00687147979835102\\
11.6	0.2	0.0109584406840421	0.0109584406840421\\
11.6	0.25	0.0155564049811063	0.0155564049811063\\
11.6	0.3	0.0205311952224676	0.0205311952224676\\
11.6	0.35	0.0257751945188516	0.0257751945188516\\
11.6	0.4	0.0312292179374934	0.0312292179374934\\
11.6	0.45	0.0368261468382667	0.0368261468382667\\
11.6	0.5	0.042506866642722	0.042506866642722\\
11.6	0.55	0.048215588225886	0.048215588225886\\
11.6	0.6	0.0539132168430309	0.0539132168430309\\
11.6	0.65	0.0595819021449352	0.0595819021449352\\
11.6	0.7	0.0652289737405869	0.0652289737405869\\
11.6	0.75	0.0708891470793287	0.0708891470793287\\
11.6	0.8	0.0765857749077208	0.0765857749077208\\
11.6	0.85	0.0823349880075761	0.0823349880075761\\
11.6	0.9	0.0881084472927198	0.0881084472927198\\
11.6	0.95	0.0939068454856985	0.0939068454856985\\
11.6	1	0.0997062204476061	0.0997062204476061\\
12	0	0	0\\
12	0.05	0.0010751985762788	0.0010751985762788\\
12	0.1	0.00356001257375097	0.00356001257375097\\
12	0.15	0.00708021872582379	0.00708021872582379\\
12	0.2	0.01135823440729	0.01135823440729\\
12	0.25	0.016180918155773	0.016180918155773\\
12	0.3	0.0213957668942945	0.0213957668942945\\
12	0.35	0.0268701861290273	0.0268701861290273\\
12	0.4	0.0325105058519763	0.0325105058519763\\
12	0.45	0.0382569330299457	0.0382569330299457\\
12	0.5	0.0440709111088216	0.0440709111088216\\
12	0.55	0.0499359025664973	0.0499359025664973\\
12	0.6	0.0558436261140124	0.0558436261140124\\
12	0.65	0.0617937057136377	0.0617937057136377\\
12	0.7	0.0677714160532615	0.0677714160532615\\
12	0.75	0.0737406592502879	0.0737406592502879\\
12	0.8	0.0796584420975002	0.0796584420975002\\
12	0.85	0.0855322617519986	0.0855322617519986\\
12	0.9	0.0913640899058851	0.0913640899058851\\
12	0.95	0.0971634834938481	0.0971634834938481\\
12	1	0.102955828419317	0.102955828419317\\
12.4	0	0	0\\
12.4	0.05	0.00111398850495318	0.00111398850495318\\
12.4	0.1	0.00363099861697625	0.00363099861697625\\
12.4	0.15	0.00713259433579022	0.00713259433579022\\
12.4	0.2	0.0113769168014652	0.0113769168014652\\
12.4	0.25	0.0161725976482214	0.0161725976482214\\
12.4	0.3	0.02136759401144	0.02136759401144\\
12.4	0.35	0.0268596501493943	0.0268596501493943\\
12.4	0.4	0.0325624601725835	0.0325624601725835\\
12.4	0.45	0.03841052865548	0.03841052865548\\
12.4	0.5	0.0443446243303441	0.0443446243303441\\
12.4	0.55	0.0503027908876444	0.0503027908876444\\
12.4	0.6	0.0562530070625028	0.0562530070625028\\
12.4	0.65	0.0621774246652035	0.0621774246652035\\
12.4	0.7	0.0680769524870317	0.0680769524870317\\
12.4	0.75	0.0739902542787947	0.0739902542787947\\
12.4	0.8	0.0799379643875108	0.0799379643875108\\
12.4	0.85	0.0859144842851594	0.0859144842851594\\
12.4	0.9	0.0919036424543703	0.0919036424543703\\
12.4	0.95	0.0978992158457529	0.0978992158457529\\
12.4	1	0.103883361325853	0.103883361325853\\
12.8	0	0	0\\
12.8	0.05	0.00106347859293824	0.00106347859293824\\
12.8	0.1	0.00354411013160958	0.00354411013160958\\
12.8	0.15	0.0070476569676882	0.0070476569676882\\
12.8	0.2	0.0112864076839045	0.0112864076839045\\
12.8	0.25	0.0160550076620998	0.0160550076620998\\
12.8	0.3	0.0212036562422098	0.0212036562422098\\
12.8	0.35	0.0266269668626922	0.0266269668626922\\
12.8	0.4	0.0322480043446495	0.0322480043446495\\
12.8	0.45	0.0379919306699937	0.0379919306699937\\
12.8	0.5	0.0438120659995741	0.0438120659995741\\
12.8	0.55	0.049673763988547	0.049673763988547\\
12.8	0.6	0.0555533664427614	0.0555533664427614\\
12.8	0.65	0.0614419443762086	0.0614419443762086\\
12.8	0.7	0.0673373799906249	0.0673373799906249\\
12.8	0.75	0.0732205184055736	0.0732205184055736\\
12.8	0.8	0.0790824143747588	0.0790824143747588\\
12.8	0.85	0.0849522016485604	0.0849522016485604\\
12.8	0.9	0.0908459089142285	0.0908459089142285\\
12.8	0.95	0.0967663511025105	0.0967663511025105\\
12.8	1	0.102696941694765	0.102696941694765\\
13.2	0	0	0\\
13.2	0.05	0.00110326711360315	0.00110326711360315\\
13.2	0.1	0.00356245354800959	0.00356245354800959\\
13.2	0.15	0.00699291131393215	0.00699291131393215\\
13.2	0.2	0.0111705284350184	0.0111705284350184\\
13.2	0.25	0.0159027922762339	0.0159027922762339\\
13.2	0.3	0.0210142341179191	0.0210142341179191\\
13.2	0.35	0.026370275004979	0.026370275004979\\
13.2	0.4	0.0318656518137062	0.0318656518137062\\
13.2	0.45	0.0374482419267227	0.0374482419267227\\
13.2	0.5	0.0430887351297645	0.0430887351297645\\
13.2	0.55	0.0487666863742825	0.0487666863742825\\
13.2	0.6	0.0544993822188119	0.0544993822188119\\
13.2	0.65	0.0602794071899992	0.0602794071899992\\
13.2	0.7	0.0660833675236364	0.0660833675236364\\
13.2	0.75	0.0719056182269493	0.0719056182269493\\
13.2	0.8	0.0777135345927161	0.0777135345927161\\
13.2	0.85	0.0834703128295934	0.0834703128295934\\
13.2	0.9	0.0891443348708862	0.0891443348708862\\
13.2	0.95	0.094761470068767	0.094761470068767\\
13.2	1	0.100349730900684	0.100349730900684\\
13.6	0	0	0\\
13.6	0.05	0.0010147364989977	0.0010147364989977\\
13.6	0.1	0.00340488115525101	0.00340488115525101\\
13.6	0.15	0.00676819063225964	0.00676819063225964\\
13.6	0.2	0.0108034126975208	0.0108034126975208\\
13.6	0.25	0.015328836864007	0.015328836864007\\
13.6	0.3	0.0202379536415856	0.0202379536415856\\
13.6	0.35	0.0254473681634777	0.0254473681634777\\
13.6	0.4	0.0309009524115776	0.0309009524115776\\
13.6	0.45	0.0365171226071873	0.0365171226071873\\
13.6	0.5	0.042212855877035	0.042212855877035\\
13.6	0.55	0.0479205770208906	0.0479205770208906\\
13.6	0.6	0.0535818920423872	0.0535818920423872\\
13.6	0.65	0.0591821795451068	0.0591821795451068\\
13.6	0.7	0.0647314663862933	0.0647314663862933\\
13.6	0.75	0.0702556195538444	0.0702556195538444\\
13.6	0.8	0.0757903927742681	0.0757903927742681\\
13.6	0.85	0.0814031770221612	0.0814031770221612\\
13.6	0.9	0.0871309736836643	0.0871309736836643\\
13.6	0.95	0.0929483980114451	0.0929483980114451\\
13.6	1	0.0988119042808636	0.0988119042808636\\
14	0	0	0\\
14	0.05	0.00108319076631666	0.00108319076631666\\
14	0.1	0.00349020441805026	0.00349020441805026\\
14	0.15	0.0068537040290862	0.0068537040290862\\
14	0.2	0.0109773008909872	0.0109773008909872\\
14	0.25	0.0156715033351443	0.0156715033351443\\
14	0.3	0.0207494358205294	0.0207494358205294\\
14	0.35	0.0260623181519828	0.0260623181519828\\
14	0.4	0.0315053472562782	0.0315053472562782\\
14	0.45	0.037013443932274	0.037013443932274\\
14	0.5	0.0425690982860179	0.0425690982860179\\
14	0.55	0.0481688460711841	0.0481688460711841\\
14	0.6	0.0538326479003887	0.0538326479003887\\
14	0.65	0.0595697899157853	0.0595697899157853\\
14	0.7	0.0653428735603552	0.0653428735603552\\
14	0.75	0.0711292868028626	0.0711292868028626\\
14	0.8	0.0768995926966579	0.0768995926966579\\
14	0.85	0.0825863402301365	0.0825863402301365\\
14	0.9	0.0881686447375316	0.0881686447375316\\
14	0.95	0.0936816221620756	0.0936816221620756\\
14	1	0.0991536114960475	0.0991536114960475\\
14.4	0	0	0\\
14.4	0.05	0.00104054148341584	0.00104054148341584\\
14.4	0.1	0.00349485258966929	0.00349485258966929\\
14.4	0.15	0.00695279050512728	0.00695279050512728\\
14.4	0.2	0.0111078239454271	0.0111078239454271\\
14.4	0.25	0.0157599152845117	0.0157599152845117\\
14.4	0.3	0.0207816848273497	0.0207816848273497\\
14.4	0.35	0.0260803748432545	0.0260803748432545\\
14.4	0.4	0.0315778271676993	0.0315778271676993\\
14.4	0.45	0.0371955248913596	0.0371955248913596\\
14.4	0.5	0.0428850015530923	0.0428850015530923\\
14.4	0.55	0.0486144295235244	0.0486144295235244\\
14.4	0.6	0.0543508157528247	0.0543508157528247\\
14.4	0.65	0.0600861538175926	0.0600861538175926\\
14.4	0.7	0.0658246726524283	0.0658246726524283\\
14.4	0.75	0.0715479498707881	0.0715479498707881\\
14.4	0.8	0.0772553889374604	0.0772553889374604\\
14.4	0.85	0.0829918734427849	0.0829918734427849\\
14.4	0.9	0.0887965119079452	0.0887965119079452\\
14.4	0.95	0.0946514691211391	0.0946514691211391\\
14.4	1	0.100543420718229	0.100543420718229\\
14.8	0	0	0\\
14.8	0.05	0.00109940193597684	0.00109940193597684\\
14.8	0.1	0.0035324605770562	0.0035324605770562\\
14.8	0.15	0.00692494869297454	0.00692494869297454\\
14.8	0.2	0.0110586347971738	0.0110586347971738\\
14.8	0.25	0.0157679198157559	0.0157679198157559\\
14.8	0.3	0.0208944069085974	0.0208944069085974\\
14.8	0.35	0.0263101444322541	0.0263101444322541\\
14.8	0.4	0.0319327151326853	0.0319327151326853\\
14.8	0.45	0.0376971213299292	0.0376971213299292\\
14.8	0.5	0.0435311102463568	0.0435311102463568\\
14.8	0.55	0.0493783616162363	0.0493783616162363\\
14.8	0.6	0.0552240119582109	0.0552240119582109\\
14.8	0.65	0.0610430911733634	0.0610430911733634\\
14.8	0.7	0.0668353279146204	0.0668353279146204\\
14.8	0.75	0.0726280870683144	0.0726280870683144\\
14.8	0.8	0.0784592939328675	0.0784592939328675\\
14.8	0.85	0.0843086668049085	0.0843086668049085\\
14.8	0.9	0.0901535682456119	0.0901535682456119\\
14.8	0.95	0.0960040942474881	0.0960040942474881\\
14.8	1	0.101833930847048	0.101833930847048\\
15.2	0	0	0\\
15.2	0.05	0.00104441934216912	0.00104441934216912\\
15.2	0.1	0.00353010095827708	0.00353010095827708\\
15.2	0.15	0.0070682696665415	0.0070682696665415\\
15.2	0.2	0.0113582595265406	0.0113582595265406\\
15.2	0.25	0.0161723733382153	0.0161723733382153\\
15.2	0.3	0.021367368734497	0.021367368734497\\
15.2	0.35	0.0268207004662375	0.0268207004662375\\
15.2	0.4	0.0324240705346724	0.0324240705346724\\
15.2	0.45	0.0381038612561423	0.0381038612561423\\
15.2	0.5	0.0438342015057003	0.0438342015057003\\
15.2	0.55	0.0496263573824762	0.0496263573824762\\
15.2	0.6	0.0554746094680077	0.0554746094680077\\
15.2	0.65	0.0613924346564258	0.0613924346564258\\
15.2	0.7	0.0673683370772951	0.0673683370772951\\
15.2	0.75	0.0733268858821696	0.0733268858821696\\
15.2	0.8	0.0792002915842576	0.0792002915842576\\
15.2	0.85	0.0850052935642485	0.0850052935642485\\
15.2	0.9	0.0907807166248779	0.0907807166248779\\
15.2	0.95	0.0965286900573583	0.0965286900573583\\
15.2	1	0.102289340937861	0.102289340937861\\
15.6	0	0	0\\
15.6	0.05	0.00111947917575246	0.00111947917575246\\
15.6	0.1	0.00357325793039371	0.00357325793039371\\
15.6	0.15	0.0069585865340427	0.0069585865340427\\
15.6	0.2	0.0110566407584651	0.0110566407584651\\
15.6	0.25	0.0157026579405635	0.0157026579405635\\
15.6	0.3	0.0207466840943993	0.0207466840943993\\
15.6	0.35	0.0260849900685049	0.0260849900685049\\
15.6	0.4	0.031644526708822	0.031644526708822\\
15.6	0.45	0.0373638332405903	0.0373638332405903\\
15.6	0.5	0.0431688441691143	0.0431688441691143\\
15.6	0.55	0.0489821041425107	0.0489821041425107\\
15.6	0.6	0.0547653525522535	0.0547653525522535\\
15.6	0.65	0.0604955452728082	0.0604955452728082\\
15.6	0.7	0.0661701969488304	0.0661701969488304\\
15.6	0.75	0.0718574868524956	0.0718574868524956\\
15.6	0.8	0.0776370045073223	0.0776370045073223\\
15.6	0.85	0.0835050010064954	0.0835050010064954\\
15.6	0.9	0.0894397561726517	0.0894397561726517\\
15.6	0.95	0.0954304339159651	0.0954304339159651\\
15.6	1	0.101416104216485	0.101416104216485\\
16	0	0	0\\
16	0.05	0.00101212016247557	0.00101212016247557\\
16	0.1	0.00344921818943874	0.00344921818943874\\
16	0.15	0.0069377153406329	0.0069377153406329\\
16	0.2	0.0111623571603718	0.0111623571603718\\
16	0.25	0.0159149933152988	0.0159149933152988\\
16	0.3	0.0210433181786993	0.0210433181786993\\
16	0.35	0.0264267976667529	0.0264267976667529\\
16	0.4	0.0319606833681182	0.0319606833681182\\
16	0.45	0.0375645685918034	0.0375645685918034\\
16	0.5	0.0432048764796701	0.0432048764796701\\
16	0.55	0.0489025576363698	0.0489025576363698\\
16	0.6	0.0546656837473762	0.0546656837473762\\
16	0.65	0.0605009847131844	0.0605009847131844\\
16	0.7	0.0664011138023339	0.0664011138023339\\
16	0.75	0.072279700928603	0.072279700928603\\
16	0.8	0.0780598251208039	0.0780598251208039\\
16	0.85	0.0837513022040533	0.0837513022040533\\
16	0.9	0.0893947732079023	0.0893947732079023\\
16	0.95	0.095001484181781	0.095001484181781\\
16	1	0.100618230266576	0.100618230266576\\
16.4	0	0	0\\
16.4	0.05	0.001111246230617	0.001111246230617\\
16.4	0.1	0.00352470481220534	0.00352470481220534\\
16.4	0.15	0.00686325894619817	0.00686325894619817\\
16.4	0.2	0.0109212256505866	0.0109212256505866\\
16.4	0.25	0.0155381857575523	0.0155381857575523\\
16.4	0.3	0.0205547841745094	0.0205547841745094\\
16.4	0.35	0.0258519057565611	0.0258519057565611\\
16.4	0.4	0.0313465853010173	0.0313465853010173\\
16.4	0.45	0.0369904756149519	0.0369904756149519\\
16.4	0.5	0.0427138642913572	0.0427138642913572\\
16.4	0.55	0.0484476846082459	0.0484476846082459\\
16.4	0.6	0.0541751518157407	0.0541751518157407\\
16.4	0.65	0.0598558857060992	0.0598558857060992\\
16.4	0.7	0.0654789610686049	0.0654789610686049\\
16.4	0.75	0.0711050176167714	0.0711050176167714\\
16.4	0.8	0.0768003599612938	0.0768003599612938\\
16.4	0.85	0.082546492395832	0.082546492395832\\
16.4	0.9	0.0883054638026994	0.0883054638026994\\
16.4	0.95	0.0940814922410166	0.0940814922410166\\
16.4	1	0.0998515039734561	0.0998515039734561\\
16.8	0	0	0\\
16.8	0.05	0.000998238889432717	0.000998238889432717\\
16.8	0.1	0.00342166008342223	0.00342166008342223\\
16.8	0.15	0.00686882383783593	0.00686882383783593\\
16.8	0.2	0.0110048067286211	0.0110048067286211\\
16.8	0.25	0.0156255440314755	0.0156255440314755\\
16.8	0.3	0.020620047856915	0.020620047856915\\
16.8	0.35	0.0259111427992838	0.0259111427992838\\
16.8	0.4	0.0314165044780894	0.0314165044780894\\
16.8	0.45	0.0370464290777133	0.0370464290777133\\
16.8	0.5	0.0427277939430964	0.0427277939430964\\
16.8	0.55	0.0484399207873678	0.0484399207873678\\
16.8	0.6	0.0541501128827704	0.0541501128827704\\
16.8	0.65	0.0598591600193905	0.0598591600193905\\
16.8	0.7	0.0655878896413576	0.0655878896413576\\
16.8	0.75	0.0713002909909537	0.0713002909909537\\
16.8	0.8	0.0769756740189172	0.0769756740189172\\
16.8	0.85	0.0826756776476119	0.0826756776476119\\
16.8	0.9	0.0884446381663332	0.0884446381663332\\
16.8	0.95	0.094253924828415	0.094253924828415\\
16.8	1	0.100105691772414	0.100105691772414\\
17.2	0	0	0\\
17.2	0.05	0.00113536284317695	0.00113536284317695\\
17.2	0.1	0.00358730980837917	0.00358730980837917\\
17.2	0.15	0.0069978557285046	0.0069978557285046\\
17.2	0.2	0.0112011797282833	0.0112011797282833\\
17.2	0.25	0.0160087589492307	0.0160087589492307\\
17.2	0.3	0.0211996702566133	0.0211996702566133\\
17.2	0.35	0.0265967118820271	0.0265967118820271\\
17.2	0.4	0.0320874638611363	0.0320874638611363\\
17.2	0.45	0.0376441334761654	0.0376441334761654\\
17.2	0.5	0.0432532431457524	0.0432532431457524\\
17.2	0.55	0.0489252860640939	0.0489252860640939\\
17.2	0.6	0.0546964159827177	0.0546964159827177\\
17.2	0.65	0.0605562078295205	0.0605562078295205\\
17.2	0.7	0.0664461496650937	0.0664461496650937\\
17.2	0.75	0.0723495150682529	0.0723495150682529\\
17.2	0.8	0.0782509003451358	0.0782509003451358\\
17.2	0.85	0.0840484579655524	0.0840484579655524\\
17.2	0.9	0.0897066218854738	0.0897066218854738\\
17.2	0.95	0.0952715212407869	0.0952715212407869\\
17.2	1	0.100772050414293	0.100772050414293\\
17.6	0	0	0\\
17.6	0.05	0.00099794556959496	0.00099794556959496\\
17.6	0.1	0.00343585190861567	0.00343585190861567\\
17.6	0.15	0.00688539813658711	0.00688539813658711\\
17.6	0.2	0.0109779679753617	0.0109779679753617\\
17.6	0.25	0.0155231349804308	0.0155231349804308\\
17.6	0.3	0.0204606423941596	0.0204606423941596\\
17.6	0.35	0.0257666863802268	0.0257666863802268\\
17.6	0.4	0.0313788010483676	0.0313788010483676\\
17.6	0.45	0.0371944566356982	0.0371944566356982\\
17.6	0.5	0.0431019511059298	0.0431019511059298\\
17.6	0.55	0.0489987058957427	0.0489987058957427\\
17.6	0.6	0.0547886045175165	0.0547886045175165\\
17.6	0.65	0.0604622382299563	0.0604622382299563\\
17.6	0.7	0.0660842582828817	0.0660842582828817\\
17.6	0.75	0.0716774920556509	0.0716774920556509\\
17.6	0.8	0.0772971468583681	0.0772971468583681\\
17.6	0.85	0.0830611645492598	0.0830611645492598\\
17.6	0.9	0.0890107903227043	0.0890107903227043\\
17.6	0.95	0.0950853032169692	0.0950853032169692\\
17.6	1	0.101232585599304	0.101232585599304\\
18	0	0	0\\
18	0.05	0.00112673382703214	0.00112673382703214\\
18	0.1	0.0035687171344818	0.0035687171344818\\
18	0.15	0.00697997014084633	0.00697997014084633\\
18	0.2	0.0112018189634878	0.0112018189634878\\
18	0.25	0.016055483531876	0.016055483531876\\
18	0.3	0.0213069837804701	0.0213069837804701\\
18	0.35	0.0267607058943587	0.0267607058943587\\
18	0.4	0.0323094182651156	0.0323094182651156\\
18	0.45	0.0379234380754194	0.0379234380754194\\
18	0.5	0.0435866086801747	0.0435866086801747\\
18	0.55	0.0493145421149384	0.0493145421149384\\
18	0.6	0.0551481630136221	0.0551481630136221\\
18	0.65	0.0610695759035457	0.0610695759035457\\
18	0.7	0.0670191761084939	0.0670191761084939\\
18	0.75	0.0729810444628916	0.0729810444628916\\
18	0.8	0.078925809388178	0.078925809388178\\
18	0.85	0.0847490523359915	0.0847490523359915\\
18	0.9	0.0904153899878617	0.0904153899878617\\
18	0.95	0.095968766844157	0.095968766844157\\
18	1	0.10144803605224	0.10144803605224\\
18.4	0	0	0\\
18.4	0.05	0.00103041637605051	0.00103041637605051\\
18.4	0.1	0.00351614128800749	0.00351614128800749\\
18.4	0.15	0.00703710409720208	0.00703710409720208\\
18.4	0.2	0.0112259008495636	0.0112259008495636\\
18.4	0.25	0.0158689392166602	0.0158689392166602\\
18.4	0.3	0.0208680458330193	0.0208680458330193\\
18.4	0.35	0.0261647958601834	0.0261647958601834\\
18.4	0.4	0.0316775361892639	0.0316775361892639\\
18.4	0.45	0.0373210848294318	0.0373210848294318\\
18.4	0.5	0.0430385532484804	0.0430385532484804\\
18.4	0.55	0.0487916039932257	0.0487916039932257\\
18.4	0.6	0.0545292041470153	0.0545292041470153\\
18.4	0.65	0.0602613162591354	0.0602613162591354\\
18.4	0.7	0.0660310124396411	0.0660310124396411\\
18.4	0.75	0.0718040055566739	0.0718040055566739\\
18.4	0.8	0.0775542221963307	0.0775542221963307\\
18.4	0.85	0.0833385057130832	0.0833385057130832\\
18.4	0.9	0.0891982457431148	0.0891982457431148\\
18.4	0.95	0.0950942931158142	0.0950942931158142\\
18.4	1	0.101033535365869	0.101033535365869\\
18.8	0	0	0\\
18.8	0.05	0.00109818995166927	0.00109818995166927\\
18.8	0.1	0.00349814479243967	0.00349814479243967\\
18.8	0.15	0.00681235598344621	0.00681235598344621\\
18.8	0.2	0.0108711521069775	0.0108711521069775\\
18.8	0.25	0.0155118097719213	0.0155118097719213\\
18.8	0.3	0.0205632661668687	0.0205632661668687\\
18.8	0.35	0.0259035190183485	0.0259035190183485\\
18.8	0.4	0.0314593834321576	0.0314593834321576\\
18.8	0.45	0.0371845418185569	0.0371845418185569\\
18.8	0.5	0.0430071912612282	0.0430071912612282\\
18.8	0.55	0.0488358610727955	0.0488358610727955\\
18.8	0.6	0.0546310108963593	0.0546310108963593\\
18.8	0.65	0.0603609143871696	0.0603609143871696\\
18.8	0.7	0.0660003513885069	0.0660003513885069\\
18.8	0.75	0.0716285365671095	0.0716285365671095\\
18.8	0.8	0.0773400946932163	0.0773400946932163\\
18.8	0.85	0.0831067062639764	0.0831067062639764\\
18.8	0.9	0.0889112597582933	0.0889112597582933\\
18.8	0.95	0.0947379724223092	0.0947379724223092\\
18.8	1	0.100547492616088	0.100547492616088\\
19.2	0	0	0\\
19.2	0.05	0.00102077148195745	0.00102077148195745\\
19.2	0.1	0.00348273382953435	0.00348273382953435\\
19.2	0.15	0.00701486760915829	0.00701486760915829\\
19.2	0.2	0.0112819204209113	0.0112819204209113\\
19.2	0.25	0.0160618514451474	0.0160618514451474\\
19.2	0.3	0.0212033434626714	0.0212033434626714\\
19.2	0.35	0.0265824429204478	0.0265824429204478\\
19.2	0.4	0.0320922607790968	0.0320922607790968\\
19.2	0.45	0.0376472989637111	0.0376472989637111\\
19.2	0.5	0.0432353092160839	0.0432353092160839\\
19.2	0.55	0.0488926753370545	0.0488926753370545\\
19.2	0.6	0.0546326003903346	0.0546326003903346\\
19.2	0.65	0.0604799068029669	0.0604799068029669\\
19.2	0.7	0.0664469743003112	0.0664469743003112\\
19.2	0.75	0.0724168839938953	0.0724168839938953\\
19.2	0.8	0.0782661770059166	0.0782661770059166\\
19.2	0.85	0.0839662506275934	0.0839662506275934\\
19.2	0.9	0.089531993596793	0.089531993596793\\
19.2	0.95	0.0950024484929112	0.0950024484929112\\
19.2	1	0.100456476880586	0.100456476880586\\
19.6	0	0	0\\
19.6	0.05	0.00111709353283702	0.00111709353283702\\
19.6	0.1	0.00354913489612974	0.00354913489612974\\
19.6	0.15	0.00687614516637144	0.00687614516637144\\
19.6	0.2	0.0108856853327603	0.0108856853327603\\
19.6	0.25	0.0154188360699123	0.0154188360699123\\
19.6	0.3	0.0203352248263215	0.0203352248263215\\
19.6	0.35	0.0255481976309239	0.0255481976309239\\
19.6	0.4	0.0310246900345216	0.0310246900345216\\
19.6	0.45	0.0367289199608719	0.0367289199608719\\
19.6	0.5	0.0425475687811852	0.0425475687811852\\
19.6	0.55	0.0483650357999863	0.0483650357999863\\
19.6	0.6	0.0541126280165677	0.0541126280165677\\
19.6	0.65	0.0597299223665564	0.0597299223665564\\
19.6	0.7	0.0652216735548442	0.0652216735548442\\
19.6	0.75	0.0707149435981374	0.0707149435981374\\
19.6	0.8	0.0763498015233254	0.0763498015233254\\
19.6	0.85	0.0821626847850697	0.0821626847850697\\
19.6	0.9	0.0881329790567362	0.0881329790567362\\
19.6	0.95	0.0942210554087333	0.0942210554087333\\
19.6	1	0.100340623572522	0.100340623572522\\
20	0	0	0\\
20	0.05	0.00102617256223349	0.00102617256223349\\
20	0.1	0.00346971427823788	0.00346971427823788\\
20	0.15	0.0069809514127725	0.0069809514127725\\
20	0.2	0.0112562931626499	0.0112562931626499\\
20	0.25	0.016059200791981	0.016059200791981\\
20	0.3	0.0212397586269021	0.0212397586269021\\
20	0.35	0.0266664526620447	0.0266664526620447\\
20	0.4	0.0322134371375905	0.0322134371375905\\
20	0.45	0.0378030873757919	0.0378030873757919\\
20	0.5	0.043421180574293	0.043421180574293\\
20	0.55	0.049105416570046	0.049105416570046\\
20	0.6	0.054873931458268	0.054873931458268\\
20	0.65	0.0607585143031362	0.0607585143031362\\
20	0.7	0.0667621010119153	0.0667621010119153\\
20	0.75	0.0727743327561318	0.0727743327561318\\
20	0.8	0.0786738229273123	0.0786738229273123\\
20	0.85	0.0844112361023498	0.0844112361023498\\
20	0.9	0.0899874502976007	0.0899874502976007\\
20	0.95	0.0954367852178953	0.0954367852178953\\
20	1	0.100864960711842	0.100864960711842\\
};
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
20	0	0\\
20	0.05	0.0016\\
20	0.1	0.0036\\
20	0.15	0.0064\\
20	0.2	0.01\\
20	0.25	0.0144\\
20	0.3	0.0196\\
20	0.35	0.0256\\
20	0.4	0.0313677991485991\\
20	0.45	0.0371355982971981\\
20	0.5	0.0429033974457972\\
20	0.55	0.0486711965943962\\
20	0.6	0.0544389957429953\\
20	0.65	0.0602067948915943\\
20	0.7	0.0659745940401934\\
20	0.75	0.0717423931887924\\
20	0.8	0.0775101923373915\\
20	0.85	0.0832779914859905\\
20	0.9	0.0890457906345896\\
20	0.95	0.0948135897831886\\
20	1	0.100581388931788\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.05	0\\
0	0.1	0\\
0	0.15	0\\
0	0.2	0\\
0	0.25	0\\
0	0.3	0\\
0	0.35	0\\
0	0.4	0\\
0	0.45	0\\
0	0.5	0\\
0	0.55	0\\
0	0.6	0\\
0	0.65	0\\
0	0.7	0\\
0	0.75	0\\
0	0.8	0\\
0	0.85	0\\
0	0.9	0\\
0	0.95	0\\
0	1	0\\
};
 \end{axis}
\end{tikzpicture}%
